Information Maximizing Curriculum: A Curriculum-Based Approach for Imitating Diverse Skills

Imitation learning uses data for training policies to solve complex tasks. However, when the training data is collected from human demonstrators, it often leads to multimodal distributions because of the variability in human actions. Most imitation learning methods rely on a maximum likelihood (ML) objective to learn a parameterized policy, but this can result in suboptimal or unsafe behavior due to the mode-averaging property of the ML objective. In this work, we propose Information Maximizing Curriculum, a curriculum-based approach that assigns a weight to each data point and encourages the model to specialize in the data it can represent, effectively mitigating the mode-averaging problem by allowing the model to ignore data from modes it cannot represent. To cover all modes and thus, enable diverse behavior, we extend our approach to a mixture of experts (MoE) policy, where each mixture component selects its own subset of the training data for learning. A novel, maximum entropy-based objective is proposed to achieve full coverage of the dataset, thereby enabling the policy to encompass all modes within the data distribution. We demonstrate the effectiveness of our approach on complex simulated control tasks using diverse human demonstrations, achieving superior performance compared to state-of-the-art methods.

==> sections/pseudocode.tex <==
% \begin{algorithm}[H]
% \caption{\red{IMC training procedure}}
% \begin{algorithmic}[1]
%     \STATE \textbf{Require:} Data $\mathcal{D} = \{(\obs_n, \act_n)\}_{n=1}^N$
%     \STATE \textbf{Require:} Number of components $N_{\comp}$
%     \STATE \textbf{Require:} Curriculum pacing $\eta$
%     \WHILE{{$|\Delta L|\leq \epsilon$}}
%     \STATE Sample mini-batch $\mathcal{B} \subseteq \mathcal{D}$
%     \vspace{0.1cm}
%     \STATE $q(\comp|\obs_n, \act_n) \leftarrow \tilde{p}(\obs_n, \act_n|\comp) / \sum_{\comp} \tilde{p}(\obs_n, \act_n|\comp)$
%     \vspace{0.1cm}
%     \FOR{$z \leftarrow 1,...,N_{z}$}
%     \FOR{$i \leftarrow 1,...,|\mathcal{B}|$}
%         %
%     \vspace{0.1cm}
%     \STATE \small ${{R_{\comp}(\obs_n, \act_n)} \leftarrow\log p_{\vtheta_{\comp}}(\act_n|\obs_n,\comp) + \eta \log q(\comp|\obs_n, \act_n)}$
%     %
%     \vspace{0.1cm}
%     \STATE \small$\tilde{p}(\obs_n, \act_n|\comp) \leftarrow \exp \big({R_{\comp}(\obs_n, \act_n)}/{\eta}\big)$
%     %
%     \ENDFOR
%     % \vspace{0.1cm}
%     \STATE \small $\vtheta_{\comp}^* \leftarrow \argmax_{\vtheta_{\comp}} \sum_{i} \tilde{p}(\obs_n, \act_n|\comp) \log p_{\vtheta_{\comp}}(\act_n |\obs_n,\comp)$
%     % \vspace{0.1cm}
%     \ENDFOR
%     \ENDWHILE
%     \vspace{0.05cm}
%     % \State $\vphi^* \leftarrow \argmin_{\vphi}  \sum_n \sum_{\comp} \tilde{p}(\mathcal{D}_n|\comp) \log g_{\vphi}(\comp|\obs_n)$
% \end{algorithmic}
% \label{algo:imc_training}
% \end{algorithm}

% Batched version
\begin{algorithm}[H]
\caption{{IMC training procedure}}
\begin{algorithmic}[1]
    \STATE \textbf{Require:} Data $\mathcal{D} = \{(\obs_n, \act_n)\}_{n=1}^N$
    \STATE \textbf{Require:} Number of components $N_{\comp}$
    \STATE \textbf{Require:} Curriculum pacing $\eta$
    \WHILE{{$|\Delta L|\leq \epsilon$}}
    \STATE Perform E-step:
    \vspace{0.1cm}
    \STATE $q(\comp|\obs_n, \act_n) \leftarrow \tilde{p}(\obs_n, \act_n|\comp) / \sum_{\comp} \tilde{p}(\obs_n, \act_n|\comp) \ \forall n$
    \vspace{0.1cm}
    \FOR{$z \leftarrow 1,...,N_{z}$}
        %
    \STATE Perform M-step for curricula:
    \vspace{0.1cm}
    \STATE \small ${{R_{\comp}(\obs_n, \act_n)} \leftarrow\log p_{\vtheta_{\comp}}(\act_n|\obs_n,\comp) + \eta \log q(\comp|\obs_n, \act_n)} \ \forall n$
    %
    \vspace{0.1cm}
    \STATE \small$\tilde{p}(\obs_n, \act_n|\comp) \leftarrow \exp \big({R_{\comp}(\obs_n, \act_n)}/{\eta}\big) \ \forall n$
    \vspace{0.1cm}
    %
    % \vspace{0.1cm}
    \STATE Perform M-step for experts:
    \vspace{0.1cm}
    \STATE \small $\vtheta_{\comp}^* \leftarrow \argmax_{\vtheta_{\comp}} \sum_{n} \tilde{p}(\obs_n, \act_n|\comp) \log p_{\vtheta_{\comp}}(\act_n |\obs_n,\comp)$
    % \vspace{0.1cm}
    \ENDFOR
    \ENDWHILE
    \vspace{0.05cm}
    % \State $\vphi^* \leftarrow \argmin_{\vphi}  \sum_n \sum_{\comp} \tilde{p}(\mathcal{D}_n|\comp) \log g_{\vphi}(\comp|\obs_n)$
\end{algorithmic}
\label{algo:imc_training}
\end{algorithm}

==> supplementary_material/ablations/franka/obs_avoid_ml_cur.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{external}
\tikzexternalize[prefix=]

\usepackage{amsmath,amssymb,amsfonts,mathrsfs}
\usepackage{siunitx}
\usepackage{mathtools}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows}
\usepackage{xcolor}

\begin{document}
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
title={\large{ML-Cur}},
tick align=outside,
tick pos=left,
hide x axis,
hide y axis,
xmin=-0.3, xmax=0.35,
ymin=0.18, ymax=0.82
]
\draw[draw=black,fill=black,opacity=0.5] (axis cs:-0.1,0.5) circle (0.03);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.08,0.425) circle (0.03);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.08,0.575) circle (0.03);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.35) circle (0.03);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.5) circle (0.03);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.65) circle (0.03);
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.243857830762863 0.511378109455109
-0.232930853962898 0.511301934719086
-0.22090171277523 0.512064814567566
-0.207927897572517 0.513698816299438
-0.194179713726044 0.516139686107635
-0.179844796657562 0.519225656986237
-0.165157794952393 0.524701476097107
-0.150323644280434 0.53275728225708
-0.135522693395615 0.542908012866974
-0.120667979121208 0.55443000793457
-0.105725929141045 0.566375076770782
-0.0908814296126366 0.577698051929474
-0.0761955380439758 0.587532937526703
-0.061744749546051 0.59527987241745
-0.047733198851347 0.600696086883545
-0.0343301296234131 0.603979885578156
-0.0216236133128405 0.605731904506683
-0.00960113015025854 0.606832683086395
0.00184004590846598 0.608270823955536
0.0128677915781736 0.610956072807312
0.0235598813742399 0.612476170063019
0.0338483937084675 0.612194359302521
0.0438015908002853 0.610066473484039
0.0535125210881233 0.606306314468384
0.0606941431760788 0.601401805877686
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.277793407440186 0.523271560668945
-0.274054169654846 0.521967589855194
-0.268941313028336 0.521265983581543
-0.262577295303345 0.521773934364319
-0.255087107419968 0.523997366428375
-0.246537998318672 0.528212785720825
-0.236823171377182 0.534113466739655
-0.225959002971649 0.541605710983276
-0.213977634906769 0.550565958023071
-0.200960904359818 0.560768365859985
-0.187059298157692 0.571920573711395
-0.172291025519371 0.583126425743103
-0.156274512410164 0.593568861484528
-0.139666184782982 0.60213315486908
-0.122788198292255 0.608197271823883
-0.105980187654495 0.611577689647675
-0.0898160859942436 0.612525641918182
-0.0743889585137367 0.611860334873199
-0.0598462149500847 0.610662400722504
-0.0462842918932438 0.610142648220062
-0.0336819998919964 0.611446619033813
-0.0219150315970182 0.615436255931854
-0.0107105989009142 0.619510889053345
4.4466737563198e-06 0.625717639923096
0.0104350112378597 0.631913721561432
0.0206059589982033 0.637011528015137
0.0305402092635632 0.640404164791107
0.0402388423681259 0.641696453094482
0.0497317463159561 0.640763938426971
0.0590985976159573 0.637780249118805
0.0684658288955688 0.633197546005249
0.077991746366024 0.627690017223358
0.0878575891256332 0.622072637081146
0.0982597321271896 0.617195606231689
0.109698206186295 0.61596667766571
0.122614443302155 0.618587374687195
0.136087268590927 0.62322211265564
0.14952065050602 0.6290203332901
0.163133680820465 0.634993851184845
0.176149189472198 0.639187753200531
0.188964918255806 0.642942905426025
0.201675996184349 0.645683765411377
0.214203253388405 0.647163450717926
0.226147666573524 0.647152125835419
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.280368059873581 0.524632751941681
-0.278093039989471 0.522971391677856
-0.274296551942825 0.52115535736084
-0.269038110971451 0.519777178764343
-0.262459874153137 0.519473314285278
-0.254720777273178 0.520792603492737
-0.245936870574951 0.524059116840363
-0.23613628745079 0.529256582260132
-0.225274324417114 0.536141514778137
-0.213327243924141 0.544562220573425
-0.200352117419243 0.554272711277008
-0.186492368578911 0.565143823623657
-0.171654224395752 0.576487064361572
-0.155639603734016 0.587415993213654
-0.139027863740921 0.596783697605133
-0.122100256383419 0.603852570056915
-0.105182692408562 0.608274877071381
-0.0887122005224228 0.609011590480804
-0.0728145092725754 0.607507944107056
-0.0577827356755733 0.605075538158417
-0.043751735240221 0.603111565113068
-0.0307149551808834 0.602989315986633
-0.0185406040400267 0.605803549289703
-0.00696150492876768 0.609097063541412
0.00412191404029727 0.615042388439178
0.0149101773276925 0.624121367931366
0.0254916436970234 0.635987937450409
0.0355688147246838 0.645621240139008
0.044516708701849 0.655419766902924
0.053321398794651 0.66589343547821
0.0620331913232803 0.674675464630127
0.0706092268228531 0.68070375919342
0.0790493190288544 0.683632493019104
0.0873700752854347 0.683567762374878
0.0956855788826942 0.681080281734467
0.10422644764185 0.677124798297882
0.113286890089512 0.672896862030029
0.123309545218945 0.669639468193054
0.134576871991158 0.668457686901093
0.147082135081291 0.670128881931305
0.160273492336273 0.673182547092438
0.173775628209114 0.679070770740509
0.18841390311718 0.687605738639832
0.203095361590385 0.69335675239563
0.217931300401688 0.698895037174225
0.233040973544121 0.704416155815125
0.248233288526535 0.70968770980835
0.263352155685425 0.714618444442749
0.278370171785355 0.719501256942749
0.29330649971962 0.724482774734497
0.307255864143372 0.726564347743988
0.320439696311951 0.727591454982758
0.333221644163132 0.728166341781616
0.345612466335297 0.728552162647247
0.356050550937653 0.726010262966156
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271296888589859 0.527884542942047
-0.267713993787766 0.529014527797699
-0.263123452663422 0.530907988548279
-0.257486552000046 0.533806800842285
-0.250739336013794 0.537832677364349
-0.242808699607849 0.542842507362366
-0.233826905488968 0.548772990703583
-0.223871573805809 0.555601954460144
-0.213062524795532 0.563495934009552
-0.201292768120766 0.572162687778473
-0.188548237085342 0.581016302108765
-0.174865886569023 0.589368402957916
-0.160051107406616 0.596663594245911
-0.144490107893944 0.602266252040863
-0.128619506955147 0.605851233005524
-0.112732671201229 0.607507169246674
-0.0972608327865601 0.607630789279938
-0.0824104249477386 0.606968343257904
-0.0682038441300392 0.606453657150269
-0.0545354932546616 0.604609847068787
-0.0413960218429565 0.601046085357666
-0.0289015304297209 0.5989670753479
-0.0169466715306044 0.599977076053619
-0.00532247452065349 0.604775309562683
0.00618179235607386 0.6134033203125
0.017389478161931 0.622359335422516
0.0277664177119732 0.630975008010864
0.0381148643791676 0.640543699264526
0.0484884455800056 0.64925092458725
0.0587737299501896 0.655925393104553
0.0688853934407234 0.659905195236206
0.0787350833415985 0.660851955413818
0.0883141681551933 0.658837795257568
0.0977355316281319 0.654355525970459
0.107204452157021 0.648246049880981
0.11699315905571 0.641585171222687
0.12767618894577 0.635508954524994
0.139199003577232 0.631172955036163
0.152095094323158 0.631832122802734
0.165792405605316 0.634698987007141
0.179937735199928 0.638411223888397
0.193951293826103 0.643597304821014
0.20787949860096 0.647634148597717
0.221303731203079 0.649880945682526
0.227875515818596 0.652199685573578
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.269712626934052 0.528774559497833
-0.266051262617111 0.5299192070961
-0.261384755373001 0.53169447183609
-0.255894303321838 0.534352481365204
-0.249905377626419 0.53761214017868
-0.243391498923302 0.541302025318146
-0.237138584256172 0.548328340053558
-0.230133295059204 0.557622134685516
-0.222152784466743 0.568238854408264
-0.212964221835136 0.579362094402313
-0.202419310808182 0.590046405792236
-0.190485790371895 0.599341928958893
-0.177268743515015 0.606452703475952
-0.162773236632347 0.610978722572327
-0.147268548607826 0.612847685813904
-0.131398662924767 0.61234176158905
-0.115481518208981 0.609977602958679
-0.10002201795578 0.606968939304352
-0.0852954611182213 0.604638516902924
-0.0712874680757523 0.604244768619537
-0.0579753518104553 0.606721878051758
-0.0452334322035313 0.612532556056976
-0.0329050943255424 0.621605217456818
-0.0208809413015842 0.633402645587921
-0.00920117553323507 0.643738865852356
0.00146197434514761 0.654044330120087
0.0117694465443492 0.66450822353363
0.0217799842357635 0.674692332744598
0.031540535390377 0.684202790260315
0.0411216504871845 0.692734122276306
0.0505599491298199 0.698622047901154
0.0597794726490974 0.700836539268494
0.0687774270772934 0.700095593929291
0.0777082517743111 0.697318971157074
0.0869783088564873 0.696333467960358
0.0963743701577187 0.696857631206512
0.106477096676826 0.699706733226776
0.117559015750885 0.705545842647552
0.129711627960205 0.714594602584839
0.142227306962013 0.720730066299438
0.15512552857399 0.727733254432678
0.168489754199982 0.736108064651489
0.182307526469231 0.745802998542786
0.196020990610123 0.7514967918396
0.209679901599884 0.756226480007172
0.223602786660194 0.760149598121643
0.236652046442032 0.760054290294647
0.248103514313698 0.757246017456055
0.258210182189941 0.75333160161972
0.268188089132309 0.751847803592682
0.278779655694962 0.752882242202759
0.289330005645752 0.753476798534393
0.298847496509552 0.751916587352753
0.307602345943451 0.748555481433868
0.316015750169754 0.744080483913422
0.324545472860336 0.739200234413147
0.333028346300125 0.734193801879883
0.341551601886749 0.729598045349121
0.349961489439011 0.725063920021057
0.358384370803833 0.720978379249573
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.269712626934052 0.528774559497833
-0.266374319791794 0.530147910118103
-0.26252070069313 0.531865358352661
-0.257734447717667 0.534115731716156
-0.252136468887329 0.537048101425171
-0.246025055646896 0.540428459644318
-0.239399001002312 0.544132947921753
-0.232287898659706 0.548667907714844
-0.224360108375549 0.554274618625641
-0.215564653277397 0.560828804969788
-0.205847233533859 0.568038582801819
-0.195162922143936 0.575476884841919
-0.18350251019001 0.58263748884201
-0.170913025736809 0.589012026786804
-0.157086759805679 0.594333946704865
-0.142608359456062 0.598152220249176
-0.127771854400635 0.600425064563751
-0.112730972468853 0.601226568222046
-0.0979361608624458 0.601076304912567
-0.0834586918354034 0.600723922252655
-0.0693485364317894 0.600929439067841
-0.0556485503911972 0.602381765842438
-0.0423285774886608 0.605599761009216
-0.0292293671518564 0.609324038028717
-0.0163524616509676 0.614562094211578
-0.00360078038647771 0.621482849121094
0.00907843839377165 0.629838883876801
0.0217049345374107 0.638018786907196
0.0341890938580036 0.64496523141861
0.0464039295911789 0.649901688098907
0.0582041628658772 0.652267217636108
0.0694909989833832 0.651824057102203
0.0802630260586739 0.648728609085083
0.0906277149915695 0.643525838851929
0.1012844145298 0.640764772891998
0.112359046936035 0.639345049858093
0.123882815241814 0.63959413766861
0.136265113949776 0.641869187355042
0.149309054017067 0.646334588527679
0.162485793232918 0.650216937065125
0.175508767366409 0.654851377010345
0.188733071088791 0.660231590270996
0.202259853482246 0.665976166725159
0.21540866792202 0.669427573680878
0.228265225887299 0.671729207038879
0.236469909548759 0.673713028430939
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.182236716151237 0.530822157859802
-0.16784755885601 0.540248095989227
-0.152918696403503 0.55159854888916
-0.137644156813622 0.563853144645691
-0.122029192745686 0.575938880443573
-0.106183581054211 0.586783647537231
-0.0905105248093605 0.59546434879303
-0.0750970244407654 0.601543188095093
-0.0601427853107452 0.605015337467194
-0.0458680875599384 0.606353640556335
-0.0324009545147419 0.606438755989075
-0.0197216011583805 0.602636277675629
-0.00803313497453928 0.593567848205566
0.00240704091265798 0.580623209476471
0.0116331912577152 0.565897464752197
0.019941283389926 0.551429390907288
0.0278502833098173 0.539019167423248
0.0355480127036572 0.527874529361725
0.04329988732934 0.519127368927002
0.0515110418200493 0.513648152351379
0.0609147697687149 0.515012502670288
0.0710432529449463 0.522184312343597
0.0809593573212624 0.532488584518433
0.0907804816961288 0.541739761829376
0.0985985621809959 0.543322503566742
0.107423275709152 0.547850489616394
0.116969615221024 0.554463326931
0.126553699374199 0.560213506221771
0.136509165167809 0.564662635326385
0.146903201937675 0.56808465719223
0.157344192266464 0.571613609790802
0.167443186044693 0.574939548969269
0.17801408469677 0.577873766422272
0.189236134290695 0.58031702041626
0.201137438416481 0.582376778125763
0.213700026273727 0.58415162563324
0.226943030953407 0.585949420928955
0.24076309800148 0.587741315364838
0.25500363111496 0.589397609233856
0.269503563642502 0.590799152851105
0.284115940332413 0.591868877410889
0.298720240592957 0.592584073543549
0.313224673271179 0.592967569828033
0.327564001083374 0.593073725700378
0.341695517301559 0.592974603176117
0.355594366788864 0.592748641967773
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.272096306085587 0.527499318122864
-0.26936799287796 0.52870386838913
-0.26575556397438 0.530440270900726
-0.261180609464645 0.532880067825317
-0.25556692481041 0.536141812801361
-0.248816415667534 0.54023540019989
-0.241143897175789 0.545976400375366
-0.232422724366188 0.552951872348785
-0.222808644175529 0.561239123344421
-0.212150186300278 0.570550501346588
-0.200381904840469 0.580268800258636
-0.187487572431564 0.589637398719788
-0.173534959554672 0.597878813743591
-0.158317804336548 0.604473888874054
-0.142403066158295 0.608866572380066
-0.126221016049385 0.610980272293091
-0.11010268330574 0.611174523830414
-0.0945698991417885 0.61010205745697
-0.0793517306447029 0.604515433311462
-0.0647566542029381 0.59479820728302
-0.0512451939284801 0.582334041595459
-0.0390927009284496 0.568510949611664
-0.0283516645431519 0.554567873477936
-0.0188566781580448 0.541545212268829
-0.0102802952751517 0.530276477336884
-0.0021816068328917 0.521394073963165
0.0058933668769896 0.516574442386627
0.0145234921947122 0.518995881080627
0.0240241680294275 0.524972796440125
0.0335910953581333 0.534237325191498
0.0432968623936176 0.542935132980347
0.0534680187702179 0.549629151821136
0.0572096407413483 0.551722705364227
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233916357159615 0.513968467712402
-0.222785770893097 0.517067611217499
-0.210693538188934 0.521440088748932
-0.197708368301392 0.526890933513641
-0.1839479804039 0.533120214939117
-0.169641405344009 0.54100638628006
-0.154641821980476 0.550418198108673
-0.13935275375843 0.560534298419952
-0.123826488852501 0.570569336414337
-0.108169592916965 0.579730212688446
-0.0926893576979637 0.587329685688019
-0.0775592103600502 0.593014061450958
-0.0628603100776672 0.596793353557587
-0.0487697571516037 0.599004566669464
-0.0352865941822529 0.597070872783661
-0.0226577501744032 0.589203357696533
-0.0112826498225331 0.576626181602478
-0.000863448018208146 0.567951142787933
0.00893770717084408 0.559652090072632
0.0182659439742565 0.551385939121246
0.0275020934641361 0.544100880622864
0.0368067249655724 0.53819352388382
0.0463697351515293 0.534982442855835
0.0567026920616627 0.536569118499756
0.0678884238004684 0.540517449378967
0.0729387477040291 0.543278396129608
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271296888589859 0.527884542942047
-0.268027514219284 0.529190599918365
-0.264248877763748 0.530930697917938
-0.259545087814331 0.533358812332153
-0.253817468881607 0.536548793315887
-0.247108533978462 0.540383398532867
-0.239856719970703 0.545481026172638
-0.231758266687393 0.552164494991302
-0.222739666700363 0.560276448726654
-0.212704226374626 0.569406807422638
-0.201564952731133 0.578936517238617
-0.18928574025631 0.588118433952332
-0.17591455578804 0.596190273761749
-0.161314323544502 0.602615892887115
-0.145838215947151 0.606922686100006
-0.12999227643013 0.608985900878906
-0.114106230437756 0.60914558172226
-0.0986384823918343 0.608039736747742
-0.0837974548339844 0.606616139411926
-0.069600522518158 0.605933547019958
-0.0560895130038261 0.606941521167755
-0.0432093106210232 0.610343515872955
-0.0308353919535875 0.616467952728271
-0.0188429839909077 0.625227928161621
-0.00715272082015872 0.636181890964508
0.00410550786182284 0.645462810993195
0.0143040791153908 0.654694497585297
0.0241834446787834 0.661857187747955
0.0338371098041534 0.668307304382324
0.043315727263689 0.672227621078491
0.0525091327726841 0.673121631145477
0.061457846313715 0.671225070953369
0.070306196808815 0.667228579521179
0.0792770087718964 0.662177741527557
0.0886356458067894 0.657338082790375
0.0986667647957802 0.654021143913269
0.109649375081062 0.653358697891235
0.121878385543823 0.656052887439728
0.135497584939003 0.662291169166565
0.150196552276611 0.671825528144836
0.164736226201057 0.679068982601166
0.178427815437317 0.686646103858948
0.192262232303619 0.694583296775818
0.206299692392349 0.702355325222015
0.220387026667595 0.7095747590065
0.234359860420227 0.71599942445755
0.248108997941017 0.721569001674652
0.261669278144836 0.726665258407593
0.275141656398773 0.73154491186142
0.286910057067871 0.731522500514984
0.297526299953461 0.73129791021347
0.308159559965134 0.731752216815948
0.319051265716553 0.733034431934357
0.330139219760895 0.734934449195862
0.340609818696976 0.735274255275726
0.349452555179596 0.732618272304535
0.357309579849243 0.727929830551147
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.273079097270966 0.527288138866425
-0.270417332649231 0.528254449367523
-0.267094612121582 0.529807209968567
-0.263249844312668 0.531762421131134
-0.258649796247482 0.534281492233276
-0.253592491149902 0.537137448787689
-0.248096287250519 0.540242910385132
-0.242176041007042 0.543532729148865
-0.235359162092209 0.546576797962189
-0.227310582995415 0.550319612026215
-0.218699291348457 0.554821908473969
-0.209319546818733 0.560217261314392
-0.19914884865284 0.566367745399475
-0.188165530562401 0.572984874248505
-0.176362186670303 0.579668819904327
-0.163553938269615 0.586052179336548
-0.149825096130371 0.591675519943237
-0.135585531592369 0.596104800701141
-0.121020875871181 0.5992072224617
-0.106386967003345 0.601056158542633
-0.0920063033699989 0.601941287517548
-0.077808603644371 0.602423012256622
-0.0638893619179726 0.603091776371002
-0.0502964407205582 0.604543447494507
-0.0370147041976452 0.607280790805817
-0.0239831078797579 0.611623644828796
-0.0111194141209126 0.617662489414215
0.00165256939362735 0.625250458717346
0.0143696404993534 0.634044945240021
0.0270323976874352 0.643589615821838
0.0393056422472 0.650994420051575
0.0504329465329647 0.655719935894012
0.0609954670071602 0.657325863838196
0.070978969335556 0.655716717243195
0.0804537087678909 0.651288628578186
0.0896077677607536 0.644863545894623
0.0992481410503387 0.64158022403717
0.109551817178726 0.640409111976624
0.120588794350624 0.64175420999527
0.132249116897583 0.644913494586945
0.14351187646389 0.648813903331757
0.154659911990166 0.654920637607574
0.166394606232643 0.663226425647736
0.177554100751877 0.669070601463318
0.187641769647598 0.675069868564606
0.197951957583427 0.681280434131622
0.208625212311745 0.687360823154449
0.219599902629852 0.692984879016876
0.230782613158226 0.697843968868256
0.241263210773468 0.699209809303284
0.250892013311386 0.699612379074097
0.260589152574539 0.69946962594986
0.270667493343353 0.699109733104706
0.281306654214859 0.698846459388733
0.292622685432434 0.698914110660553
0.304693549871445 0.699505090713501
0.317610234022141 0.70087069272995
0.331070721149445 0.702155888080597
0.344771713018417 0.70282655954361
0.358611106872559 0.702931940555573
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.182236716151237 0.530822157859802
-0.16784755885601 0.540248095989227
-0.152918696403503 0.55159854888916
-0.137644156813622 0.563853144645691
-0.122029192745686 0.575938880443573
-0.106183581054211 0.586783647537231
-0.0905105248093605 0.59546434879303
-0.0750970244407654 0.601543188095093
-0.0601427853107452 0.605015337467194
-0.0458680875599384 0.606353640556335
-0.0324009545147419 0.606438755989075
-0.0197602845728397 0.606395721435547
-0.00786159839481115 0.607388436794281
0.00345793482847512 0.610403120517731
0.0143985915929079 0.616072416305542
0.0251303296536207 0.624583303928375
0.0353757105767727 0.632375776767731
0.0446246564388275 0.64157235622406
0.0537578836083412 0.65023535490036
0.0627749711275101 0.65719336271286
0.0716696456074715 0.661901354789734
0.0804280936717987 0.664084792137146
0.0890857055783272 0.663801908493042
0.097766101360321 0.661447882652283
0.106666386127472 0.657700002193451
0.116021908819675 0.653417885303497
0.12636099755764 0.64948046207428
0.137896656990051 0.648590505123138
0.15065324306488 0.650216042995453
0.164198234677315 0.65430349111557
0.178780630230904 0.660497903823853
0.193677350878716 0.665092527866364
0.208816140890121 0.66929042339325
0.224124014377594 0.672954559326172
0.238407135009766 0.675905406475067
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.27721831202507 0.52642023563385
-0.276966512203217 0.525797605514526
-0.276739299297333 0.525603532791138
-0.276472687721252 0.525699973106384
-0.276078552007675 0.525960206985474
-0.275492757558823 0.526298999786377
-0.274677932262421 0.526672720909119
-0.273617595434189 0.527069211006165
-0.272308945655823 0.527496635913849
-0.270756810903549 0.527973473072052
-0.268969058990479 0.528521835803986
-0.2669537961483 0.529163300991058
-0.264717310667038 0.529916763305664
-0.26226332783699 0.530797839164734
-0.259592235088348 0.531818866729736
-0.256700754165649 0.532989799976349
-0.253581792116165 0.534318804740906
-0.250223994255066 0.535813212394714
-0.246133238077164 0.537383139133453
-0.240795075893402 0.539742648601532
-0.234905421733856 0.543124556541443
-0.228162035346031 0.547968745231628
-0.220517233014107 0.554362595081329
-0.211889237165451 0.562160193920135
-0.202173173427582 0.570980370044708
-0.191279068589211 0.580239295959473
-0.179166555404663 0.589223504066467
-0.165558576583862 0.597317159175873
-0.150819018483162 0.603757619857788
-0.13533179461956 0.608081459999084
-0.119377203285694 0.610225856304169
-0.103461615741253 0.610438346862793
-0.0877331495285034 0.609403848648071
-0.0723278820514679 0.608009934425354
-0.0573955215513706 0.607221841812134
-0.042915116995573 0.606353223323822
-0.0289158336818218 0.605288624763489
-0.015415177680552 0.606297671794891
-0.00224247924052179 0.61030250787735
0.0107529871165752 0.617503345012665
0.0236755255609751 0.627614557743073
0.036546166986227 0.64000278711319
0.0489176847040653 0.64972847700119
0.0599332824349403 0.656837046146393
0.070335328578949 0.660823225975037
0.0800421759486198 0.661251902580261
0.0890494138002396 0.658212721347809
0.0975266620516777 0.652315735816956
0.106268689036369 0.649441659450531
0.114929743111134 0.648160696029663
0.124149531126022 0.648830413818359
0.134230107069016 0.650788486003876
0.144974291324615 0.653355538845062
0.156433194875717 0.657922863960266
0.168023675680161 0.66192364692688
0.179921478033066 0.666538596153259
0.1924709379673 0.671640694141388
0.205586537718773 0.676776349544525
0.219076544046402 0.681474804878235
0.232727184891701 0.685307800769806
0.246341407299042 0.687953770160675
0.259772539138794 0.689253985881805
0.272947400808334 0.689239978790283
0.285880625247955 0.688134789466858
0.298674732446671 0.686327576637268
0.311875075101852 0.685295879840851
0.325431615114212 0.684828102588654
0.339199811220169 0.68472683429718
0.353136897087097 0.684990763664246
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272728890180588 0.528225779533386
-0.270786792039871 0.528905987739563
-0.267971724271774 0.529693007469177
-0.264553874731064 0.531085968017578
-0.260611891746521 0.532720923423767
-0.256010860204697 0.53498774766922
-0.25102773308754 0.537688612937927
-0.245649382472038 0.540701448917389
-0.239639192819595 0.54442298412323
-0.232361897826195 0.549536466598511
-0.224143639206886 0.555910766124725
-0.214942961931229 0.56333726644516
-0.204685539007187 0.571419715881348
-0.193318516016006 0.579614520072937
-0.180845230817795 0.587303161621094
-0.167171582579613 0.593961179256439
-0.152354493737221 0.599139869213104
-0.136947423219681 0.602473139762878
-0.12124215066433 0.604032754898071
-0.105599768459797 0.604177355766296
-0.0903885588049889 0.603530466556549
-0.075590506196022 0.602962374687195
-0.0613047778606415 0.60331666469574
-0.0474383644759655 0.603577554225922
-0.0340488776564598 0.605466544628143
-0.021057803183794 0.6097252368927
-0.00830110907554626 0.614814221858978
0.00424416735768318 0.621705651283264
0.0166964270174503 0.630432069301605
0.0290736053138971 0.63925838470459
0.0412964597344398 0.647055089473724
0.0532576143741608 0.652990341186523
0.0648220703005791 0.656422853469849
0.0758783593773842 0.657019734382629
0.0864034369587898 0.654841065406799
0.096497155725956 0.650354743003845
0.106359124183655 0.644373714923859
0.116252474486828 0.637953639030457
0.126646086573601 0.632238566875458
0.137819483876228 0.62834107875824
0.149695098400116 0.628445267677307
0.162117421627045 0.632204115390778
0.174974501132965 0.63810658454895
0.187734767794609 0.643115103244781
0.200676634907722 0.648273110389709
0.213404551148415 0.651857674121857
0.225987106561661 0.654812335968018
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.27721831202507 0.52642023563385
-0.276040881872177 0.52424293756485
-0.273332178592682 0.521029949188232
-0.268990874290466 0.517044365406036
-0.263049215078354 0.51270204782486
-0.255650073289871 0.508441746234894
-0.247005179524422 0.504625558853149
-0.23736996948719 0.501421570777893
-0.226738482713699 0.49838399887085
-0.215077236294746 0.495395570993423
-0.2025226354599 0.492346823215485
-0.189255461096764 0.489078193902969
-0.175491228699684 0.485385090112686
-0.161155343055725 0.482112795114517
-0.146531254053116 0.47931444644928
-0.131953582167625 0.476783603429794
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272728890180588 0.528225779533386
-0.270786792039871 0.528905987739563
-0.268311023712158 0.529986321926117
-0.265648990869522 0.531345546245575
-0.26251545548439 0.532682359218597
-0.258818060159683 0.534468352794647
-0.254845321178436 0.536577045917511
-0.250587910413742 0.538931667804718
-0.245658785104752 0.541620969772339
-0.238733857870102 0.543954968452454
-0.230489045381546 0.547269642353058
-0.221603080630302 0.55171936750412
-0.211880430579185 0.557470738887787
-0.201281890273094 0.564374685287476
-0.189759388566017 0.572062969207764
-0.177281245589256 0.579996228218079
-0.163544669747353 0.587670624256134
-0.148887053132057 0.594335496425629
-0.133633747696877 0.599451303482056
-0.118010878562927 0.602788209915161
-0.102428592741489 0.60438084602356
-0.0870799496769905 0.604648768901825
-0.0720376744866371 0.604271173477173
-0.0574419163167477 0.604043424129486
-0.0433571226894855 0.604790508747101
-0.0297616757452488 0.60722404718399
-0.0165711268782616 0.611812353134155
-0.00367662333883345 0.61870938539505
0.00900471396744251 0.627745866775513
0.0214961599558592 0.638507843017578
0.0338130034506321 0.649171531200409
0.0459091849625111 0.658481895923615
0.0576707869768143 0.665518760681152
0.0689673274755478 0.669622242450714
0.0796866789460182 0.670525133609772
0.0898111164569855 0.668440282344818
0.0994799807667732 0.664056718349457
0.10895498842001 0.658440172672272
0.118567734956741 0.652894079685211
0.128805562853813 0.648766100406647
0.140039220452309 0.64724862575531
0.152314901351929 0.649173557758331
0.165609881281853 0.654862105846405
0.179852843284607 0.664131283760071
0.194092512130737 0.670981764793396
0.208465874195099 0.677905976772308
0.222372934222221 0.681992471218109
0.23594357073307 0.684839069843292
0.248663634061813 0.685000598430634
0.260278344154358 0.684749662876129
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.277793407440186 0.523271560668945
-0.274054169654846 0.521967589855194
-0.268941313028336 0.521265983581543
-0.262577295303345 0.521773934364319
-0.255087107419968 0.523997366428375
-0.246537998318672 0.528212785720825
-0.236823171377182 0.534113466739655
-0.225959002971649 0.541605710983276
-0.213977634906769 0.550565958023071
-0.200960904359818 0.560768365859985
-0.187002182006836 0.571841061115265
-0.172031134366989 0.583000779151917
-0.155828177928925 0.593383967876434
-0.139032006263733 0.601899087429047
-0.1219647154212 0.60793149471283
-0.104971364140511 0.611300826072693
-0.0886601582169533 0.612253546714783
-0.0730678662657738 0.611623048782349
-0.0583720579743385 0.610479533672333
-0.0446717329323292 0.61003190279007
-0.0319448262453079 0.611423552036285
-0.020066337659955 0.615513920783997
-0.00877136923372746 0.619676768779755
0.00201183324679732 0.62597531080246
0.0124464416876435 0.634856522083282
0.0226196479052305 0.646017789840698
0.032609935849905 0.658822298049927
0.0424681752920151 0.672430455684662
0.0522115156054497 0.684901773929596
0.0618747659027576 0.695029020309448
0.0714205801486969 0.702117323875427
0.0808126777410507 0.705852389335632
0.0900593176484108 0.70645010471344
0.0992368087172508 0.704667389392853
0.108562342822552 0.701693832874298
0.118353448808193 0.698965191841125
0.128994047641754 0.697915434837341
0.140904724597931 0.699684262275696
0.153995871543884 0.704978406429291
0.168053403496742 0.713940560817719
0.182232260704041 0.720145463943481
0.196847021579742 0.727405965328217
0.211067751049995 0.730948328971863
0.224874570965767 0.735350072383881
0.239151507616043 0.74120306968689
0.253101259469986 0.744392335414886
0.266781061887741 0.747098028659821
0.280458778142929 0.749616324901581
0.293936967849731 0.751800239086151
0.305759429931641 0.75075227022171
0.315866500139236 0.748168885707855
0.325073480606079 0.744518637657166
0.333090454339981 0.739739060401917
0.339849323034286 0.734750330448151
0.345966279506683 0.730219602584839
0.352045565843582 0.725926637649536
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278377115726471 0.525071263313293
-0.276497393846512 0.525313317775726
-0.274431049823761 0.525978088378906
-0.272167176008224 0.526993811130524
-0.269440144300461 0.528261423110962
-0.265825659036636 0.530055642127991
-0.261247098445892 0.532535254955292
-0.255630522966385 0.535810887813568
-0.248987540602684 0.539673447608948
-0.241791024804115 0.544788002967834
-0.233744889497757 0.551520586013794
-0.224756762385368 0.559464156627655
-0.214899942278862 0.568315327167511
-0.203982070088387 0.577610373497009
-0.191966876387596 0.586667656898499
-0.178896561264992 0.594773709774017
-0.164762407541275 0.601361453533173
-0.149601817131042 0.606065630912781
-0.13403856754303 0.608644008636475
-0.118400610983372 0.609355688095093
-0.103041186928749 0.608773469924927
-0.0883544906973839 0.607703626155853
-0.0742777064442635 0.607163786888123
-0.0608591996133327 0.608061492443085
-0.0480635575950146 0.611097574234009
-0.0357826128602028 0.61663806438446
-0.0238879881799221 0.62466299533844
-0.0122877517715096 0.634799599647522
-0.000932733179070055 0.646425247192383
0.010205970145762 0.658755302429199
0.0211765393614769 0.669828593730927
0.0320263057947159 0.678356170654297
0.0427201092243195 0.685003280639648
0.0532454214990139 0.688548386096954
0.0634444132447243 0.688827514648438
0.0733321160078049 0.68636292219162
0.0832788646221161 0.68529337644577
0.093012847006321 0.684882819652557
0.103113651275635 0.685897588729858
0.113900907337666 0.689168751239777
0.125548213720322 0.695242285728455
0.137551724910736 0.699839413166046
0.150125250220299 0.705836415290833
0.163289994001389 0.713699758052826
0.176010102033615 0.718634307384491
0.18874391913414 0.723619878292084
0.201942697167397 0.729053795337677
0.215628907084465 0.734997272491455
0.229829177260399 0.741691708564758
0.244400277733803 0.74832421541214
0.258989632129669 0.753963768482208
0.273261934518814 0.758115231990814
0.286855161190033 0.760428905487061
0.298845529556274 0.759028136730194
0.309001594781876 0.754036843776703
0.318407863378525 0.747623980045319
0.32763683795929 0.740863502025604
0.33654722571373 0.734169960021973
0.345234900712967 0.72814679145813
0.354012072086334 0.722478747367859
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271635293960571 0.528119146823883
-0.269162982702255 0.529317736625671
-0.266239553689957 0.53065949678421
-0.262437105178833 0.53233402967453
-0.257916688919067 0.534597754478455
-0.252996563911438 0.537261962890625
-0.247678712010384 0.540225684642792
-0.241958364844322 0.543405771255493
-0.235630437731743 0.547223567962646
-0.228056952357292 0.55225932598114
-0.219563543796539 0.558356642723083
-0.21012382209301 0.565313875675201
-0.199684888124466 0.572770893573761
-0.188216850161552 0.580246448516846
-0.175739005208015 0.587206244468689
-0.162016615271568 0.593273460865021
-0.14741250872612 0.597957611083984
-0.132314562797546 0.601030468940735
-0.116973333060741 0.602596461772919
-0.101793870329857 0.60298103094101
-0.0869436040520668 0.602798759937286
-0.0723255202174187 0.601546406745911
-0.0581212602555752 0.600799441337585
-0.0443903543055058 0.601589918136597
-0.0310798268765211 0.604584217071533
-0.0180744454264641 0.610101461410522
-0.00525700533762574 0.618081867694855
0.00744230020791292 0.628131330013275
0.020068347454071 0.638571321964264
0.032597042620182 0.649295330047607
0.0446421094238758 0.657035231590271
0.0555485971271992 0.663854897022247
0.0660521313548088 0.668052971363068
0.0760006606578827 0.669037580490112
0.0853968113660812 0.666990339756012
0.0943896770477295 0.662577867507935
0.103246033191681 0.656851887702942
0.112297482788563 0.651110708713531
0.121911913156509 0.646727919578552
0.132694751024246 0.644891977310181
0.144600823521614 0.646470487117767
0.15771646797657 0.651777446269989
0.171018570661545 0.656868577003479
0.184894219040871 0.663446843624115
0.198717042803764 0.668050825595856
0.211893811821938 0.672793865203857
0.225219935178757 0.677668511867523
0.238681510090828 0.682394206523895
0.252157002687454 0.686762571334839
0.265538245439529 0.690644800662994
0.278761774301529 0.694016695022583
0.291818588972092 0.696965336799622
0.304750621318817 0.69967257976532
0.317158073186874 0.70103645324707
0.329583942890167 0.702616930007935
0.341839402914047 0.703470826148987
0.353832453489304 0.70356422662735
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279162138700485 0.525893747806549
-0.277495950460434 0.52336311340332
-0.274092346429825 0.519793093204498
-0.268910199403763 0.515614867210388
-0.262059032917023 0.511411905288696
-0.253769874572754 0.50776344537735
-0.244324892759323 0.505121290683746
-0.234016895294189 0.503665447235107
-0.222851634025574 0.503031849861145
-0.210755348205566 0.503137171268463
-0.197837710380554 0.503847360610962
-0.18424479663372 0.504940688610077
-0.170094192028046 0.506153523921967
-0.155348688364029 0.507247626781464
-0.140805721282959 0.510075986385345
-0.13547445833683 0.511875689029694
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276320815086365 0.526780605316162
-0.275604248046875 0.526792109012604
-0.275364518165588 0.526861369609833
-0.275113075971603 0.527154922485352
-0.274751394987106 0.527576088905334
-0.274232417345047 0.528045415878296
-0.273529022932053 0.528518617153168
-0.272627860307693 0.528979897499084
-0.271524518728256 0.529432892799377
-0.270219624042511 0.52989274263382
-0.268715411424637 0.530380606651306
-0.267013877630234 0.530919253826141
-0.265115141868591 0.531531393527985
-0.263016819953918 0.532238185405731
-0.260713458061218 0.533059060573578
-0.258196294307709 0.534011900424957
-0.255452990531921 0.535112798213959
-0.252467602491379 0.536376953125
-0.249220356345177 0.537818670272827
-0.246362760663033 0.542322397232056
-0.24299643933773 0.550043106079102
-0.237818449735641 0.55783623456955
-0.230908915400505 0.566360056400299
-0.222466349601746 0.575370609760284
-0.212465405464172 0.584379315376282
-0.200913995504379 0.592842161655426
-0.18790003657341 0.600232362747192
-0.17345130443573 0.606189072132111
-0.157635137438774 0.610527276992798
-0.141123816370964 0.613108456134796
-0.12428791821003 0.61422199010849
-0.107610777020454 0.614368200302124
-0.0913579985499382 0.614290118217468
-0.075578473508358 0.614824235439301
-0.0603729635477066 0.616703689098358
-0.0457592941820621 0.620475888252258
-0.0316904298961163 0.626409828662872
-0.0181062836199999 0.634466528892517
-0.00497725233435631 0.644339144229889
0.00769185507670045 0.655544281005859
0.0198857225477695 0.667487144470215
0.0315822698175907 0.679567098617554
0.0424582473933697 0.6870978474617
0.0517384223639965 0.689987778663635
0.0604167357087135 0.692126750946045
0.0687034204602242 0.691506803035736
0.0765544027090073 0.688531279563904
0.08425223082304 0.684343934059143
0.0921603441238403 0.680388033390045
0.100668758153915 0.678188383579254
0.110146336257458 0.679054260253906
0.120877802371979 0.683795869350433
0.133033245801926 0.692615449428558
0.145793244242668 0.699325323104858
0.15895713865757 0.707219779491425
0.172576859593391 0.716589689254761
0.18581186234951 0.721760153770447
0.198420807719231 0.726252436637878
0.211215630173683 0.730475783348083
0.224324241280556 0.734610021114349
0.237820535898209 0.738942623138428
0.251634210348129 0.743119418621063
0.265551716089249 0.746639728546143
0.279355615377426 0.749242782592773
0.292885005474091 0.750948965549469
0.305950403213501 0.751789629459381
0.317725032567978 0.749823153018951
0.327803492546082 0.744711399078369
0.337205410003662 0.738323032855988
0.346479594707489 0.731603920459747
0.35545551776886 0.724909007549286
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.272096306085587 0.527499318122864
-0.26936799287796 0.52870386838913
-0.26575556397438 0.530440270900726
-0.261180609464645 0.532880067825317
-0.25556692481041 0.536141812801361
-0.248816415667534 0.54023540019989
-0.240896239876747 0.545084297657013
-0.232147559523582 0.551343321800232
-0.222486883401871 0.559107601642609
-0.21185539662838 0.568058013916016
-0.200183540582657 0.577631115913391
-0.187437936663628 0.587096154689789
-0.173659816384315 0.595664083957672
-0.158621206879616 0.602762758731842
-0.142862111330032 0.607750654220581
-0.12679485976696 0.610445380210876
-0.110738657414913 0.611102819442749
-0.0952059552073479 0.61029189825058
-0.0802950039505959 0.608964681625366
-0.0660774111747742 0.60817289352417
-0.0524389110505581 0.60657411813736
-0.0394642502069473 0.606557726860046
-0.0270085968077183 0.606743812561035
-0.0150311179459095 0.609408795833588
-0.00333574716933072 0.61529541015625
0.00822723936289549 0.62432587146759
0.0194548293948174 0.632994055747986
0.0297634974122047 0.640626013278961
0.0399550274014473 0.648796558380127
0.0501101166009903 0.655652701854706
0.0600964240729809 0.66020941734314
0.0698462575674057 0.66205495595932
0.0793429240584373 0.661140084266663
0.0886704474687576 0.657809734344482
0.0963530018925667 0.644473195075989
0.102876134216785 0.635107398033142
0.110400639474392 0.628672957420349
0.119127601385117 0.625990748405457
0.129595547914505 0.628090441226959
0.141451150178909 0.633888721466064
0.154222548007965 0.641674101352692
0.166938260197639 0.647957503795624
0.179899454116821 0.654749035835266
0.192797347903252 0.65936940908432
0.204954728484154 0.66323846578598
0.216949999332428 0.665529787540436
0.228933051228523 0.666724920272827
0.23189452290535 0.667343020439148
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.0737928152084351 0.596516072750092
-0.0588921308517456 0.597047507762909
-0.0445418395102024 0.592395484447479
-0.0311855934560299 0.58228725194931
-0.0193538218736649 0.568180978298187
-0.00921972002834082 0.551962614059448
-0.00067458424018696 0.535411357879639
0.00664268806576729 0.520085096359253
0.0132909063249826 0.507269620895386
0.0199080239981413 0.497925579547882
0.0270053055137396 0.493752509355545
0.0353041738271713 0.498391687870026
0.0449843518435955 0.506493330001831
0.0554928183555603 0.514830827713013
0.0666958168148994 0.522075057029724
0.078474722802639 0.527750790119171
0.0906756818294525 0.531396508216858
0.103584036231041 0.534285128116608
0.117097683250904 0.536356449127197
0.130837976932526 0.536962449550629
0.144324362277985 0.534936368465424
0.156858742237091 0.528432846069336
0.166485458612442 0.51554673910141
0.175150826573372 0.507073044776917
0.18503001332283 0.503805935382843
0.19615849852562 0.503789186477661
0.208035364747047 0.506101191043854
0.221062004566193 0.512325584888458
0.234494760632515 0.524433970451355
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278377115726471 0.525071263313293
-0.276497393846512 0.525313317775726
-0.274057358503342 0.525719583034515
-0.270924806594849 0.526849567890167
-0.267269819974899 0.528552174568176
-0.26268258690834 0.531174600124359
-0.257090389728546 0.534870982170105
-0.250402390956879 0.539671778678894
-0.242537409067154 0.545413672924042
-0.233784765005112 0.552663385868073
-0.224051550030708 0.561411678791046
-0.213267594575882 0.571235656738281
-0.201366126537323 0.581479668617249
-0.188327088952065 0.591345429420471
-0.174219876527786 0.600013554096222
-0.158889815211296 0.606914043426514
-0.142834901809692 0.611505687236786
-0.126538023352623 0.613698422908783
-0.110346496105194 0.613876521587372
-0.0947733223438263 0.612738311290741
-0.0799416303634644 0.611332833766937
-0.0657026916742325 0.608530819416046
-0.0522236973047256 0.60685920715332
-0.0394027605652809 0.60505473613739
-0.0272356681525707 0.605814754962921
-0.0155654950067401 0.610247552394867
-0.00411571469157934 0.616518497467041
0.00719710811972618 0.625509142875671
0.0184917002916336 0.636976718902588
0.0297493394464254 0.646337151527405
0.0407275781035423 0.65359365940094
0.0515311062335968 0.65826827287674
0.0620265789330006 0.659843921661377
0.0721450522542 0.658208787441254
0.0821957662701607 0.657658219337463
0.0918060392141342 0.656570196151733
0.101483315229416 0.655128359794617
0.111477136611938 0.653951227664948
0.121986515820026 0.653659462928772
0.133385077118874 0.654719531536102
0.145573541522026 0.657439649105072
0.15847110748291 0.661900460720062
0.17174306511879 0.66799134016037
0.185549169778824 0.675293028354645
0.199904933571815 0.683250546455383
0.213794812560081 0.687829852104187
0.227320834994316 0.690844237804413
0.240598753094673 0.692561745643616
0.253612130880356 0.693146407604218
0.266427993774414 0.692953944206238
0.279190063476562 0.69247168302536
0.292065650224686 0.692180752754211
0.305261790752411 0.692649006843567
0.318485379219055 0.693075478076935
0.330605089664459 0.69129478931427
0.342349201440811 0.691067397594452
0.354356020689011 0.691824913024902
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.27748966217041 0.525446712970734
-0.27506884932518 0.52547425031662
-0.271950304508209 0.526301443576813
-0.268318474292755 0.527730822563171
-0.263752639293671 0.530161738395691
-0.258195340633392 0.533805370330811
-0.251567721366882 0.538740038871765
-0.243758901953697 0.544759571552277
-0.234863430261612 0.551770091056824
-0.224949717521667 0.559722602367401
-0.214129820466042 0.568537950515747
-0.202392712235451 0.577711284160614
-0.189628183841705 0.586643695831299
-0.175904348492622 0.594654500484467
-0.161161661148071 0.601231932640076
-0.145618230104446 0.605965375900269
-0.129833489656448 0.608664393424988
-0.114125944674015 0.60959666967392
-0.0988743826746941 0.609323799610138
-0.084376186132431 0.608661651611328
-0.0705797597765923 0.608588814735413
-0.0575126372277737 0.609974026679993
-0.0451217442750931 0.613473653793335
-0.0332875438034534 0.619412779808044
-0.0218825917690992 0.627740979194641
-0.0108167938888073 0.638075292110443
-2.85091718978947e-05 0.649792373180389
0.0105262044817209 0.662113428115845
0.0208376031368971 0.66918557882309
0.0307727064937353 0.674043774604797
0.040559459477663 0.675499379634857
0.0500281378626823 0.673456013202667
0.0592629015445709 0.668576896190643
0.0684581324458122 0.661985158920288
0.0778694897890091 0.655153512954712
0.0877959504723549 0.649704337120056
0.0985600426793098 0.64718109369278
0.11046776175499 0.648714601993561
0.12379102408886 0.65477180480957
0.137960538268089 0.660550475120544
0.152647241950035 0.668313145637512
0.167077615857124 0.674193382263184
0.180596604943275 0.68040543794632
0.194186076521873 0.686947166919708
0.207932069897652 0.693419516086578
0.221712037920952 0.699511229991913
0.235387668013573 0.705011487007141
0.248862832784653 0.709843873977661
0.262104064226151 0.714081943035126
0.275181174278259 0.718066275119781
0.288277298212051 0.722324132919312
0.301404625177383 0.726604759693146
0.314389944076538 0.730466902256012
0.327031165361404 0.733596801757812
0.338597893714905 0.734073460102081
0.348740667104721 0.73220682144165
0.358030825853348 0.729039192199707
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.273079097270966 0.527288138866425
-0.270417332649231 0.528254449367523
-0.266844540834427 0.529758989810944
-0.262294620275497 0.532029986381531
-0.256705850362778 0.535242438316345
-0.249991461634636 0.539456069469452
-0.242092654109001 0.544555008411407
-0.233157575130463 0.550474762916565
-0.223367318511009 0.557664453983307
-0.212623119354248 0.566016674041748
-0.200881063938141 0.575063467025757
-0.188120812177658 0.584155738353729
-0.174382939934731 0.592565596103668
-0.159460514783859 0.599735677242279
-0.14380469918251 0.605035245418549
-0.12784332036972 0.608207166194916
-0.111881375312805 0.609417319297791
-0.0964701995253563 0.610263824462891
-0.081556461751461 0.610779464244843
-0.0672500357031822 0.611569762229919
-0.053600762039423 0.613350450992584
-0.0405873730778694 0.616722643375397
-0.028128745034337 0.622059106826782
-0.0161240845918655 0.62944507598877
-0.00449546333402395 0.638682723045349
0.00683958968147635 0.644823908805847
0.0177504997700453 0.650560915470123
0.028512192890048 0.656602025032043
0.0391253530979156 0.661072432994843
0.0494726747274399 0.663383901119232
0.0595550946891308 0.663497745990753
0.0694383457303047 0.661713778972626
0.0792577639222145 0.658636391162872
0.0892011076211929 0.655093729496002
0.0994880869984627 0.652024865150452
0.110348299145699 0.650337696075439
0.12201776355505 0.650745809078217
0.134901374578476 0.654439806938171
0.148704707622528 0.661035597324371
0.163011357188225 0.66863876581192
0.177340820431709 0.67754465341568
0.192027002573013 0.687249779701233
0.206979498267174 0.697040677070618
0.220642700791359 0.701398193836212
0.232747226953506 0.704038023948669
0.244320973753929 0.705639481544495
0.255678027868271 0.70670759677887
0.267075479030609 0.707878172397614
0.278368562459946 0.708521604537964
0.290088772773743 0.710316717624664
0.302610844373703 0.713942587375641
0.315010994672775 0.71626228094101
0.326966017484665 0.717209994792938
0.339065343141556 0.718374133110046
0.350923299789429 0.718344151973724
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.277793407440186 0.523271560668945
-0.274054169654846 0.521967589855194
-0.268941313028336 0.521265983581543
-0.262577295303345 0.521773934364319
-0.255087107419968 0.523997366428375
-0.246537998318672 0.528212785720825
-0.236823171377182 0.534113466739655
-0.225959002971649 0.541605710983276
-0.213977634906769 0.550565958023071
-0.200960904359818 0.560768365859985
-0.187002182006836 0.571841061115265
-0.172031134366989 0.583000779151917
-0.155828177928925 0.593383967876434
-0.139032006263733 0.601899087429047
-0.1219647154212 0.60793149471283
-0.104971364140511 0.611300826072693
-0.0886601582169533 0.612253546714783
-0.0730678662657738 0.611623048782349
-0.0583720579743385 0.610479533672333
-0.0446717329323292 0.61003190279007
-0.0319448262453079 0.611423552036285
-0.020066337659955 0.615513920783997
-0.00886730570346117 0.622721195220947
0.00179016671609133 0.632990956306458
0.0120038539171219 0.645863950252533
0.0218084007501602 0.654234647750854
0.0310978200286627 0.661648690700531
0.0402650646865368 0.668959021568298
0.0494269914925098 0.676105678081512
0.0583974905312061 0.680762708187103
0.0665168687701225 0.682766616344452
0.0744719579815865 0.682399928569794
0.0825029090046883 0.680338561534882
0.0908550098538399 0.677569091320038
0.0998037233948708 0.675228953361511
0.109625451266766 0.674418568611145
0.120569944381714 0.675990164279938
0.132963195443153 0.680377960205078
0.146510869264603 0.687646210193634
0.160957425832748 0.697457194328308
0.175187468528748 0.703919768333435
0.189503148198128 0.709742844104767
0.204152569174767 0.715082347393036
0.218970626592636 0.719673454761505
0.233802393078804 0.723427534103394
0.24857485294342 0.726533830165863
0.263329714536667 0.729416489601135
0.278052806854248 0.732086360454559
0.292614668607712 0.734335958957672
0.3068767786026 0.736122786998749
0.320722818374634 0.73750102519989
0.333508878946304 0.736842453479767
0.345118075609207 0.735012590885162
0.35502877831459 0.731381714344025
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280040740966797 0.525406777858734
-0.278070062398911 0.522872388362885
-0.274340927600861 0.519497394561768
-0.268866211175919 0.515817582607269
-0.261800497770309 0.512484967708588
-0.253389269113541 0.510118782520294
-0.24357482790947 0.508246600627899
-0.232502147555351 0.506892561912537
-0.220329463481903 0.506181836128235
-0.207233116030693 0.506166458129883
-0.193402618169785 0.506813287734985
-0.179040685296059 0.507995307445526
-0.164110794663429 0.509622931480408
-0.14920412003994 0.513602197170258
-0.134559854865074 0.516292750835419
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279162138700485 0.525893747806549
-0.277495950460434 0.52336311340332
-0.274092346429825 0.519793093204498
-0.268910199403763 0.515614867210388
-0.262059032917023 0.511411905288696
-0.253769874572754 0.50776344537735
-0.244324892759323 0.505121290683746
-0.233707457780838 0.503041625022888
-0.221976324915886 0.501497387886047
-0.209272906184196 0.50049614906311
-0.195763766765594 0.499963194131851
-0.181636407971382 0.499739438295364
-0.166919380426407 0.499680995941162
-0.151436135172844 0.499411374330521
-0.136993199586868 0.498617082834244
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271296888589859 0.527884542942047
-0.267713993787766 0.529014527797699
-0.263374835252762 0.530952870845795
-0.258462488651276 0.533526062965393
-0.25256359577179 0.536901473999023
-0.24568647146225 0.540896058082581
-0.238265365362167 0.546145498752594
-0.230003863573074 0.552947819232941
-0.220827549695969 0.561119854450226
-0.210642352700233 0.570231258869171
-0.199368387460709 0.579653084278107
-0.186980009078979 0.588641822338104
-0.173536285758018 0.596454679965973
-0.158841550350189 0.602612912654877
-0.143392562866211 0.606632351875305
-0.127628207206726 0.608463764190674
-0.111865341663361 0.608485460281372
-0.0965862572193146 0.607350528240204
-0.0819108635187149 0.606030464172363
-0.0678740665316582 0.605555891990662
-0.0545047856867313 0.606839239597321
-0.0417367741465569 0.610533177852631
-0.0294417683035135 0.616912722587585
-0.0173617750406265 0.622103869915009
-0.00562132522463799 0.628264188766479
0.00597671698778868 0.633928418159485
0.0174098387360573 0.640168428421021
0.0287753641605377 0.645417094230652
0.0399378351867199 0.648893117904663
0.0508478060364723 0.650240480899811
0.0614863410592079 0.649382591247559
0.0718973353505135 0.646548449993134
0.0821892097592354 0.642249941825867
0.0925196260213852 0.637220323085785
0.103080406785011 0.632323741912842
0.114081978797913 0.628441393375397
0.125948518514633 0.626304686069489
0.138662427663803 0.626438677310944
0.152202397584915 0.629035651683807
0.166325896978378 0.633651375770569
0.180281654000282 0.637705445289612
0.194389656186104 0.641982138156891
0.208717197179794 0.646355152130127
0.223030641674995 0.650535583496094
0.228106781840324 0.652338981628418
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278377115726471 0.525071263313293
-0.275992572307587 0.524792909622192
-0.272433519363403 0.524931728839874
-0.267728477716446 0.525978744029999
-0.26192507147789 0.528401076793671
-0.255042165517807 0.532540082931519
-0.247022911906242 0.538516521453857
-0.237763226032257 0.546126961708069
-0.227337852120399 0.555239737033844
-0.215794205665588 0.565719127655029
-0.203239992260933 0.5773606300354
-0.189596578478813 0.589090466499329
-0.174828410148621 0.599849879741669
-0.158743992447853 0.608796775341034
-0.141913831233978 0.615082323551178
-0.124838314950466 0.6184042096138
-0.108630120754242 0.623158097267151
-0.0932670310139656 0.627143621444702
-0.0787463635206223 0.630249500274658
-0.0650589615106583 0.633002698421478
-0.0522626638412476 0.636030972003937
-0.0403542965650558 0.639958918094635
-0.0292656533420086 0.645285367965698
-0.0188973154872656 0.652287781238556
-0.00915286410599947 0.660995423793793
6.98915901011787e-05 0.671182632446289
0.00887779239565134 0.682399868965149
0.0173746421933174 0.694056034088135
0.025475911796093 0.701315879821777
0.0326546765863895 0.707283735275269
0.0397916063666344 0.712710201740265
0.0469366870820522 0.715716481208801
0.0536317750811577 0.716757953166962
0.0605560578405857 0.716843068599701
0.0679820403456688 0.717615962028503
0.0755653381347656 0.719143390655518
0.0834646597504616 0.722967028617859
0.0921087116003036 0.726237177848816
0.101762257516384 0.732000410556793
0.11228035390377 0.736327350139618
0.123761303722858 0.742565035820007
0.135994046926498 0.746835708618164
0.149044886231422 0.752428650856018
0.162291020154953 0.755842745304108
0.175558090209961 0.759911894798279
0.188811495900154 0.761456727981567
0.201323717832565 0.760940372943878
0.213032305240631 0.759234726428986
0.22461661696434 0.75899201631546
0.236756667494774 0.760515630245209
0.249445021152496 0.763283491134644
0.261964648962021 0.764484465122223
0.273023933172226 0.762783110141754
0.282554805278778 0.759576797485352
0.290781527757645 0.755987048149109
0.298181861639023 0.752437233924866
0.304870933294296 0.748713791370392
0.311132937669754 0.745250284671783
0.317479848861694 0.741859257221222
0.323775470256805 0.738457858562469
0.330166578292847 0.735441207885742
0.337018311023712 0.732405304908752
0.344079464673996 0.729157626628876
0.351456493139267 0.726104915142059
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.27004462480545 0.529021501541138
-0.26747715473175 0.530310392379761
-0.264450758695602 0.531666457653046
-0.26082980632782 0.53348034620285
-0.256912916898727 0.535602688789368
-0.252697795629501 0.537960946559906
-0.247801870107651 0.540660381317139
-0.241589948534966 0.544070065021515
-0.234773561358452 0.547805190086365
-0.227381467819214 0.552236318588257
-0.219107702374458 0.55755615234375
-0.209913730621338 0.563647150993347
-0.199767768383026 0.570249319076538
-0.18865180015564 0.576991498470306
-0.17658294737339 0.583440482616425
-0.16336116194725 0.589273691177368
-0.149212598800659 0.594071924686432
-0.134543716907501 0.597553253173828
-0.119574509561062 0.599739968776703
-0.104635685682297 0.600847959518433
-0.0899647399783134 0.601325392723083
-0.0754257887601852 0.600748181343079
-0.061192836612463 0.600443482398987
-0.0473429039120674 0.601305723190308
-0.0338495448231697 0.603953719139099
-0.020578607916832 0.60716724395752
-0.00753127411007881 0.61206591129303
0.00542705971747637 0.61737048625946
0.0182239506393671 0.6222864985466
0.0308063626289368 0.626202702522278
0.0430899597704411 0.628589153289795
0.0549905076622963 0.629073202610016
0.066463328897953 0.627504765987396
0.0775237902998924 0.623992264270782
0.0882482901215553 0.618897914886475
0.0987688601016998 0.612797796726227
0.108955524861813 0.604975938796997
0.118620365858078 0.595243275165558
0.127880960702896 0.583517611026764
0.136473938822746 0.569856882095337
0.144392117857933 0.554348349571228
0.151709735393524 0.537106156349182
0.160652443766594 0.527701497077942
0.172085762023926 0.5257169008255
0.186899930238724 0.534341812133789
0.203301519155502 0.546008586883545
0.217768400907516 0.55621063709259
0.229375213384628 0.563789546489716
0.238429009914398 0.568911910057068
0.246575102210045 0.57220071554184
0.254258781671524 0.574056029319763
0.258575022220612 0.567951321601868
0.262241125106812 0.564403533935547
0.264269113540649 0.556187391281128
0.267139166593552 0.552652299404144
0.272827416658401 0.552748799324036
0.280885934829712 0.555181801319122
0.290795773267746 0.558877408504486
0.301981776952744 0.562725722789764
0.313996315002441 0.566004395484924
0.326567858457565 0.568325817584991
0.339551001787186 0.569557547569275
0.352882266044617 0.569736480712891
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.27748966217041 0.525446712970734
-0.275512397289276 0.525876879692078
-0.273339092731476 0.526695787906647
-0.270703762769699 0.527777314186096
-0.267168432474136 0.529446184635162
-0.262665599584579 0.531916379928589
-0.257130891084671 0.535350143909454
-0.250473916530609 0.539797425270081
-0.242627054452896 0.545126676559448
-0.23373481631279 0.551271677017212
-0.223968327045441 0.558639585971832
-0.213229849934578 0.567106187343597
-0.201481148600578 0.576198935508728
-0.188709869980812 0.585274994373322
-0.174964964389801 0.593621909618378
-0.160077542066574 0.600694000720978
-0.144435167312622 0.605914890766144
-0.128500387072563 0.609038352966309
-0.112581312656403 0.610248923301697
-0.0971255600452423 0.610035061836243
-0.0823207050561905 0.609222829341888
-0.0681896433234215 0.608787357807159
-0.0547838732600212 0.609653949737549
-0.0420644357800484 0.612569332122803
-0.0299192927777767 0.617962956428528
-0.0182170402258635 0.625882625579834
-0.00686239311471581 0.636018335819244
0.00420251348987222 0.647795379161835
0.0150780715048313 0.659086883068085
0.0255952496081591 0.66683441400528
0.035075731575489 0.673348248004913
0.0443492755293846 0.6793133020401
0.053485993295908 0.682807087898254
0.0624043308198452 0.683595359325409
0.0711869522929192 0.682143092155457
0.0800149515271187 0.67931193113327
0.0891386643052101 0.676234245300293
0.0988411530852318 0.674143671989441
0.109402485191822 0.674160957336426
0.121052347123623 0.677068173885345
0.134047582745552 0.683196425437927
0.147593766450882 0.688169002532959
0.161525443196297 0.694407224655151
0.175842374563217 0.702084720134735
0.190743207931519 0.710695147514343
0.206117689609528 0.719689667224884
0.221726879477501 0.72856742143631
0.237429425120354 0.737420678138733
0.253064304590225 0.745650291442871
0.267605632543564 0.749145984649658
0.280980885028839 0.750339150428772
0.293773710727692 0.750465929508209
0.306076735258102 0.750209152698517
0.317408889532089 0.74833482503891
0.327274709939957 0.744031548500061
0.336094975471497 0.738071978092194
0.344585061073303 0.731615304946899
0.352675050497055 0.725159049034119
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280040740966797 0.525406777858734
-0.278070062398911 0.522872388362885
-0.273919403553009 0.518860161304474
-0.267564296722412 0.514480471611023
-0.259488850831985 0.510520339012146
-0.250028222799301 0.507688045501709
-0.239504709839821 0.506462693214417
-0.227943927049637 0.506503283977509
-0.215366929769516 0.507804095745087
-0.201877430081367 0.510326743125916
-0.187596216797829 0.513900518417358
-0.172544628381729 0.51829069852829
-0.156772211194038 0.523148119449615
-0.141005799174309 0.529522657394409
-0.125330150127411 0.537484228610992
-0.10976829379797 0.54662561416626
-0.0943814516067505 0.556342005729675
-0.079374298453331 0.565941751003265
-0.0646347403526306 0.574880540370941
-0.0502976924180984 0.582704484462738
-0.0363693535327911 0.586524546146393
-0.023066570982337 0.584627687931061
-0.0107710873708129 0.576255679130554
0.000146678416058421 0.563014268875122
0.0096083814278245 0.547174453735352
0.0179643388837576 0.538897335529327
0.0254547167569399 0.533141255378723
0.0325573682785034 0.529269695281982
0.0397225059568882 0.528495490550995
0.0475265458226204 0.532791435718536
0.0555466301739216 0.540668308734894
0.062420342117548 0.547391057014465
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276320815086365 0.526780605316162
-0.275604248046875 0.526792109012604
-0.275364518165588 0.526861369609833
-0.275113075971603 0.527154922485352
-0.274751394987106 0.527576088905334
-0.274232417345047 0.528045415878296
-0.273529022932053 0.528518617153168
-0.272627860307693 0.528979897499084
-0.271524518728256 0.529432892799377
-0.270219624042511 0.52989274263382
-0.268715411424637 0.530380606651306
-0.267013877630234 0.530919253826141
-0.265115141868591 0.531531393527985
-0.263016819953918 0.532238185405731
-0.260713458061218 0.533059060573578
-0.258196294307709 0.534011900424957
-0.255452990531921 0.535112798213959
-0.25185289978981 0.535966813564301
-0.247002348303795 0.537686586380005
-0.241665169596672 0.540034711360931
-0.235826149582863 0.542917907238007
-0.229161754250526 0.546458005905151
-0.221204802393913 0.551546692848206
-0.212304666638374 0.558172285556793
-0.202427834272385 0.566147685050964
-0.191496327519417 0.575044393539429
-0.179452374577522 0.584235429763794
-0.165978312492371 0.593107879161835
-0.151404544711113 0.600795924663544
-0.136063486337662 0.606654405593872
-0.120198138058186 0.610380530357361
-0.104287259280682 0.611973166465759
-0.088483639061451 0.611899614334106
-0.0729307383298874 0.610899329185486
-0.0578074157238007 0.60987514257431
-0.0432088412344456 0.609783351421356
-0.0291325580328703 0.611470103263855
-0.0154983978718519 0.615514993667603
-0.00218912540003657 0.622139096260071
0.0108832279220223 0.631191849708557
0.0237382259219885 0.642240941524506
0.0360408797860146 0.651073455810547
0.0471049435436726 0.659903407096863
0.0578124076128006 0.669330537319183
0.0681560784578323 0.677078545093536
0.0780362337827682 0.682190537452698
0.0872834995388985 0.684676885604858
0.095350481569767 0.684592843055725
0.102988176047802 0.682514011859894
0.110583364963531 0.679439783096313
0.11851304769516 0.676587879657745
0.127155020833015 0.675186991691589
0.137063786387444 0.676209151744843
0.148180246353149 0.680286586284637
0.159768372774124 0.684416592121124
0.17139196395874 0.690878093242645
0.183966889977455 0.699673652648926
0.197596982121468 0.710181951522827
0.210720390081406 0.715887069702148
0.223085358738899 0.720910549163818
0.235590636730194 0.725697755813599
0.248394653201103 0.730482995510101
0.261550486087799 0.735267341136932
0.274894833564758 0.739417493343353
0.288183152675629 0.742507994174957
0.301237106323242 0.744437396526337
0.313961803913116 0.745440304279327
0.325940042734146 0.744791567325592
0.336527615785599 0.741345167160034
0.345917731523514 0.735569417476654
0.354531198740005 0.728878736495972
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.273079097270966 0.527288138866425
-0.270417332649231 0.528254449367523
-0.266844540834427 0.529758989810944
-0.262294620275497 0.532029986381531
-0.256705850362778 0.535242438316345
-0.249991461634636 0.539456069469452
-0.242092654109001 0.544555008411407
-0.233157575130463 0.550474762916565
-0.223367318511009 0.557664453983307
-0.212623119354248 0.566016674041748
-0.200881063938141 0.575063467025757
-0.188120812177658 0.584155738353729
-0.174382939934731 0.592565596103668
-0.159460514783859 0.599735677242279
-0.14380469918251 0.605035245418549
-0.12784332036972 0.608207166194916
-0.111881375312805 0.609417319297791
-0.0963859036564827 0.60914009809494
-0.0815131589770317 0.608211994171143
-0.0673068389296532 0.607614874839783
-0.0538236908614635 0.608296990394592
-0.0410262793302536 0.611035227775574
-0.0288021229207516 0.616289973258972
-0.0170172024518251 0.624134719371796
-0.00557360611855984 0.634275615215302
0.00558585347607732 0.646143794059753
0.0164971183985472 0.658974528312683
0.027174623683095 0.671936273574829
0.0373391546308994 0.680299162864685
0.0462358295917511 0.684153378009796
0.0547974221408367 0.686559200286865
0.0632394403219223 0.68604040145874
0.0714859291911125 0.683078408241272
0.079772911965847 0.678829252719879
0.0884163975715637 0.674734950065613
0.097759410738945 0.67231160402298
0.108101390302181 0.672633409500122
0.119702242314816 0.6766716837883
0.132796108722687 0.684698045253754
0.147141873836517 0.696421146392822
0.161327555775642 0.70468407869339
0.173943504691124 0.708911240100861
0.185599982738495 0.71293443441391
0.197439432144165 0.717134058475494
0.209669917821884 0.721585094928741
0.222313910722733 0.726352870464325
0.235391080379486 0.731660902500153
0.248934134840965 0.737639904022217
0.262779414653778 0.74348646402359
0.276597172021866 0.748406171798706
0.290094435214996 0.751995027065277
0.302974343299866 0.754047691822052
0.314341127872467 0.752659142017365
0.323891311883926 0.747730135917664
0.332759767770767 0.741363048553467
0.341137707233429 0.734592854976654
0.349277645349503 0.728308022022247
0.357554614543915 0.722322225570679
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.272719889879227 0.527031064033508
-0.269509434700012 0.528222143650055
-0.265792310237885 0.52992182970047
-0.261152982711792 0.532442033290863
-0.255505383014679 0.535904169082642
-0.248748779296875 0.540305972099304
-0.240836843848228 0.545547723770142
-0.232078060507774 0.55222499370575
-0.222376674413681 0.56037175655365
-0.21166580915451 0.569612801074982
-0.199877917766571 0.579339563846588
-0.18698962032795 0.588794469833374
-0.173059463500977 0.597186744213104
-0.157862931489944 0.6039759516716
-0.141985774040222 0.608563959598541
-0.125840276479721 0.610846340656281
-0.10975293815136 0.611154675483704
-0.0942484065890312 0.610121786594391
-0.0793984085321426 0.608752191066742
-0.0650915503501892 0.605966031551361
-0.0515018738806248 0.604192912578583
-0.0386619344353676 0.604896008968353
-0.0263395179063082 0.606428146362305
-0.0144554506987333 0.610758364200592
-0.00282355234958231 0.618354499340057
0.00867323949933052 0.628902792930603
0.0198237281292677 0.638306021690369
0.0299965832382441 0.648251593112946
0.0400023236870766 0.656949818134308
0.0498254150152206 0.663152158260345
0.059381116181612 0.666232347488403
0.0686013177037239 0.665976285934448
0.077534131705761 0.662659406661987
0.0863525345921516 0.657015860080719
0.095306009054184 0.650131225585938
0.105112716555595 0.647718727588654
0.115496210753918 0.648655235767365
0.127050369977951 0.653025388717651
0.139891773462296 0.660868167877197
0.152845680713654 0.667561292648315
0.165486544370651 0.675384759902954
0.178285896778107 0.684430241584778
0.19148351252079 0.694100499153137
0.205060034990311 0.703791201114655
0.218833029270172 0.712977647781372
0.231676027178764 0.717439651489258
0.243883043527603 0.719726920127869
0.255770862102509 0.72048157453537
0.267567962408066 0.720501005649567
0.279544711112976 0.720485687255859
0.291923433542252 0.720955431461334
0.30450302362442 0.721174359321594
0.31742325425148 0.721849083900452
0.330278277397156 0.721724569797516
0.343214184045792 0.721849679946899
0.35630339384079 0.722404301166534
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.278581261634827 0.526093780994415
-0.277088642120361 0.523652732372284
-0.273909479379654 0.520132601261139
-0.268976956605911 0.515904307365417
-0.262373626232147 0.511499166488647
-0.254303455352783 0.507457792758942
-0.24503056704998 0.504216730594635
-0.234852626919746 0.501965582370758
-0.223782703280449 0.500320136547089
-0.211766138672829 0.499199628829956
-0.198925316333771 0.498487681150436
-0.185416042804718 0.497986406087875
-0.171410918235779 0.497439682483673
-0.156767845153809 0.496700078248978
-0.14184145629406 0.495149582624435
-0.136412262916565 0.494346708059311
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.269712626934052 0.528774559497833
-0.266374319791794 0.530147910118103
-0.26252070069313 0.531865358352661
-0.25796365737915 0.534212648868561
-0.252990871667862 0.536968171596527
-0.247599422931671 0.540019094944
-0.241568610072136 0.543792426586151
-0.234270095825195 0.549020230770111
-0.226039901375771 0.555581390857697
-0.216835469007492 0.563265383243561
-0.206576824188232 0.571661412715912
-0.195204675197601 0.58019882440567
-0.182717010378838 0.588224411010742
-0.169093757867813 0.59514582157135
-0.15423458814621 0.600548326969147
-0.138770446181297 0.604004979133606
-0.123009942471981 0.605576872825623
-0.107280924916267 0.605643689632416
-0.0919398218393326 0.603993475437164
-0.0766958817839622 0.598532438278198
-0.0618638172745705 0.589811503887177
-0.0478201881051064 0.579111218452454
-0.0347581580281258 0.567685782909393
-0.0226673223078251 0.556627154350281
-0.0113552697002888 0.546824395656586
-0.000525415933225304 0.53893631696701
0.0101188383996487 0.534239590167999
0.0208786372095346 0.534266471862793
0.0314386710524559 0.53989166021347
0.0413278341293335 0.549049198627472
0.0501675307750702 0.559217929840088
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271635293960571 0.528119146823883
-0.268883287906647 0.529184818267822
-0.265232026576996 0.530705988407135
-0.260829031467438 0.532896757125854
-0.255811661481857 0.535508811473846
-0.249979808926582 0.538704872131348
-0.243614360690117 0.542262017726898
-0.236773356795311 0.546741306781769
-0.229111850261688 0.552440345287323
-0.220573887228966 0.559261322021484
-0.211092010140419 0.566914618015289
-0.200602531433105 0.5749471783638
-0.189075633883476 0.58279949426651
-0.176542237401009 0.589887082576752
-0.162872225046158 0.59578937292099
-0.148262396454811 0.600126802921295
-0.133207082748413 0.602703988552094
-0.117980524897575 0.603723347187042
-0.10294034332037 0.603633284568787
-0.088365450501442 0.603116691112518
-0.0742169320583344 0.603017807006836
-0.0605509243905544 0.604099154472351
-0.0473505593836308 0.606964945793152
-0.0344340056180954 0.610276579856873
-0.0217936579138041 0.615214228630066
-0.00933600123971701 0.622018754482269
0.0030062822625041 0.630465805530548
0.0152889750897884 0.638881206512451
0.0274717938154936 0.646183550357819
0.0395214147865772 0.653108894824982
0.0514473952353001 0.658266067504883
0.0630282163619995 0.660987079143524
0.0741810575127602 0.661097943782806
0.0849117189645767 0.658803880214691
0.0953318178653717 0.654678583145142
0.105637155473232 0.649588644504547
0.116077780723572 0.644584953784943
0.127051517367363 0.640743374824524
0.13887058198452 0.639012813568115
0.151530355215073 0.640081763267517
0.164737939834595 0.642512619495392
0.177962362766266 0.645366191864014
0.191732302308083 0.649658977985382
0.205632537603378 0.653062343597412
0.219360485672951 0.6553013920784
0.228645890951157 0.656935572624207
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.276653468608856 0.526978015899658
-0.276488184928894 0.526765167713165
-0.276318371295929 0.526839971542358
-0.276063472032547 0.52711147069931
-0.275660037994385 0.527487218379974
-0.275064438581467 0.527906477451324
-0.274251639842987 0.528339445590973
-0.273211032152176 0.528779983520508
-0.27194157242775 0.52923721075058
-0.270447373390198 0.529728472232819
-0.26873454451561 0.530274629592896
-0.266808986663818 0.530896663665771
-0.264674842357635 0.531614243984222
-0.262333750724792 0.532444775104523
-0.259784042835236 0.533403813838959
-0.257020473480225 0.53450483083725
-0.253398895263672 0.535319149494171
-0.248539626598358 0.537001848220825
-0.243225574493408 0.539311707019806
-0.237446695566177 0.542148530483246
-0.23010016977787 0.542997419834137
-0.221423640847206 0.544363439083099
-0.21197497844696 0.547136723995209
-0.201898261904716 0.551710724830627
-0.191200882196426 0.558179497718811
-0.179811835289001 0.566311180591583
-0.167405858635902 0.575664162635803
-0.154014453291893 0.585400819778442
-0.139877557754517 0.594544231891632
-0.125084608793259 0.602269172668457
-0.109887503087521 0.607928454875946
-0.0946049019694328 0.611228168010712
-0.0792729631066322 0.612355053424835
-0.0641093701124191 0.611819982528687
-0.049292765557766 0.610442221164703
-0.0349238738417625 0.609220683574677
-0.0209995899349451 0.607029616832733
-0.00757216569036245 0.606242775917053
0.00555906351655722 0.608100652694702
0.0185068435966969 0.611209273338318
0.0312345456331968 0.615071833133698
0.0437827482819557 0.619330108165741
0.0561522506177425 0.623575925827026
0.0683141648769379 0.627384543418884
0.0802238881587982 0.630362689495087
0.0916890576481819 0.633341670036316
0.102217741310596 0.635595381259918
0.11242263764143 0.636793851852417
0.122398912906647 0.636917293071747
0.132325008511543 0.636069297790527
0.142427921295166 0.634445607662201
0.152616739273071 0.632367610931396
0.162996038794518 0.630160689353943
0.173536539077759 0.630057811737061
0.184056714177132 0.631565868854523
0.195443332195282 0.634834706783295
0.20709715783596 0.637768805027008
0.217754662036896 0.639979124069214
0.227103099226952 0.64213901758194
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.273977905511856 0.526224076747894
-0.270461827516556 0.527035474777222
-0.2658950984478 0.528764605522156
-0.260276198387146 0.531764209270477
-0.253571897745132 0.536259531974792
-0.245649874210358 0.54201465845108
-0.236600860953331 0.548951745033264
-0.2264743745327 0.557037830352783
-0.215358212590218 0.566182792186737
-0.203262150287628 0.575961649417877
-0.190100088715553 0.585716009140015
-0.175924509763718 0.594657421112061
-0.160615921020508 0.60215836763382
-0.144528776407242 0.607618451118469
-0.128185898065567 0.610765993595123
-0.111927896738052 0.611814200878143
-0.0962117612361908 0.6113201379776
-0.0812744125723839 0.610190629959106
-0.067132256925106 0.609504818916321
-0.053641676902771 0.607631325721741
-0.0408950932323933 0.607201755046844
-0.0288592725992203 0.609549880027771
-0.0176056269556284 0.614614725112915
-0.00732621271163225 0.623021066188812
0.00260140793398023 0.634608805179596
0.0120712108910084 0.644462406635284
0.0204693172127008 0.654686510562897
0.0286547131836414 0.665629744529724
0.0367578119039536 0.6767298579216
0.0445630103349686 0.683727204799652
0.0515707582235336 0.689301550388336
0.0586377568542957 0.691994071006775
0.0657888054847717 0.691821575164795
0.0731847137212753 0.689556002616882
0.081293560564518 0.688504219055176
0.0903447642922401 0.689479112625122
0.0999934524297714 0.692730605602264
0.11079990118742 0.698715150356293
0.12288174033165 0.707551002502441
0.136240378022194 0.718922257423401
0.149880766868591 0.726037740707397
0.163502231240273 0.732701182365417
0.177482575178146 0.739407539367676
0.191996365785599 0.746240437030792
0.206462904810905 0.749838173389435
0.220875054597855 0.75213760137558
0.23534494638443 0.753400146961212
0.249780088663101 0.753861129283905
0.264160633087158 0.753926217556
0.278474628925323 0.753985643386841
0.29264223575592 0.754260838031769
0.305699914693832 0.752242803573608
0.317111849784851 0.747406125068665
0.327252060174942 0.741255700588226
0.336609572172165 0.735191345214844
0.345682144165039 0.729328334331512
0.354718029499054 0.723716974258423
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271296888589859 0.527884542942047
-0.267713993787766 0.529014527797699
-0.263123452663422 0.530907988548279
-0.257486552000046 0.533806800842285
-0.250739336013794 0.537832677364349
-0.242808699607849 0.542842507362366
-0.233826905488968 0.548772990703583
-0.223871573805809 0.555601954460144
-0.213054478168488 0.563265681266785
-0.201421409845352 0.571535050868988
-0.188850864768028 0.57995194196701
-0.17538146674633 0.587889909744263
-0.160869628190994 0.594835758209229
-0.145579785108566 0.600248575210571
-0.129989430308342 0.603802680969238
-0.114380158483982 0.605580925941467
-0.0991220846772194 0.60595703125
-0.0844949036836624 0.605597198009491
-0.0704699456691742 0.605380177497864
-0.0571046471595764 0.606155931949615
-0.0442259721457958 0.606222689151764
-0.0318711847066879 0.607740044593811
-0.0199563913047314 0.611615240573883
-0.00833510048687458 0.618102014064789
0.00312319141812623 0.627033352851868
0.0144883533939719 0.637913584709167
0.0255182534456253 0.646818220615387
0.0355310663580894 0.653229296207428
0.0452108532190323 0.656568646430969
0.0545201599597931 0.656467616558075
0.0634786635637283 0.653061270713806
0.0722236856818199 0.646968364715576
0.0809685736894608 0.639178991317749
0.0896480083465576 0.628838300704956
0.0981524139642715 0.61621356010437
0.106647327542305 0.602098107337952
0.115782126784325 0.58773809671402
0.125723943114281 0.575216591358185
0.137620210647583 0.570582628250122
0.151606276631355 0.572133243083954
0.166650250554085 0.576884210109711
0.182476326823235 0.58240807056427
0.198556482791901 0.587294816970825
0.214650183916092 0.591619312763214
0.230474293231964 0.595078587532043
0.245798259973526 0.597504436969757
0.260425865650177 0.598684370517731
0.274160444736481 0.598720073699951
0.282989174127579 0.590792059898376
0.290509134531021 0.585911870002747
0.29933226108551 0.584386050701141
0.309177190065384 0.585031867027283
0.319658815860748 0.587032973766327
0.330472648143768 0.589750587940216
0.34140145778656 0.592706918716431
0.352329254150391 0.595598459243774
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.280488312244415 0.524750053882599
-0.278259098529816 0.522785365581512
-0.274425953626633 0.520483613014221
-0.269043773412704 0.518436372280121
-0.262267172336578 0.517297208309174
-0.254285573959351 0.517647564411163
-0.245261982083321 0.519853353500366
-0.235118791460991 0.523562550544739
-0.223866060376167 0.528719127178192
-0.211555242538452 0.535238146781921
-0.198273688554764 0.542920470237732
-0.184161648154259 0.551472067832947
-0.169303640723228 0.560976207256317
-0.15356083214283 0.570919334888458
-0.137404039502144 0.580350697040558
-0.121013127267361 0.588533401489258
-0.104616850614548 0.594925463199615
-0.08870480209589 0.599248111248016
-0.0733300149440765 0.60172438621521
-0.0586445927619934 0.602876961231232
-0.0447807423770428 0.603488624095917
-0.0317766591906548 0.604483544826508
-0.0195751152932644 0.606761634349823
-0.00801622774451971 0.607573568820953
0.00297242635861039 0.609744429588318
0.0136299468576908 0.614366352558136
0.0241350959986448 0.621703386306763
0.0346026420593262 0.629498600959778
0.0450052246451378 0.636613011360168
0.0553204081952572 0.642332851886749
0.0654958039522171 0.646092355251312
0.0754928812384605 0.647545874118805
0.0853169560432434 0.646633267402649
0.0950461849570274 0.643600344657898
0.105256676673889 0.642050504684448
0.116030640900135 0.640863299369812
0.127550780773163 0.640161097049713
0.139986991882324 0.642211973667145
0.153245449066162 0.646070539951324
0.166948541998863 0.651358962059021
0.181017592549324 0.657679498195648
0.195538103580475 0.664456307888031
0.209694251418114 0.668468654155731
0.223030686378479 0.66964727640152
0.233717173337936 0.670078754425049
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.280368059873581 0.524632751941681
-0.278093039989471 0.522971391677856
-0.274296551942825 0.52115535736084
-0.269038110971451 0.519777178764343
-0.262459874153137 0.519473314285278
-0.254720777273178 0.520792603492737
-0.245936870574951 0.524059116840363
-0.236013844609261 0.528941690921783
-0.224961742758751 0.535365700721741
-0.212818205356598 0.543225467205048
-0.199663609266281 0.552304267883301
-0.185640335083008 0.562302649021149
-0.1707973331213 0.572778940200806
-0.154875695705414 0.583046853542328
-0.138442978262901 0.592058539390564
-0.121754594147205 0.59912645816803
-0.105104483664036 0.603888690471649
-0.0890348106622696 0.606345117092133
-0.0734102055430412 0.60500031709671
-0.0585212931036949 0.602054357528687
-0.0445922315120697 0.599193811416626
-0.0315383449196815 0.594239711761475
-0.0193634293973446 0.590857326984406
-0.00793053023517132 0.587324619293213
0.0028729778714478 0.583320021629333
0.0129488715901971 0.583861112594604
0.0223786141723394 0.586721360683441
0.0318841189146042 0.594001829624176
0.0416353158652782 0.601297855377197
0.0514375641942024 0.608627021312714
0.0610981062054634 0.615258514881134
0.0701058804988861 0.620475590229034
0.0791110768914223 0.623519361019135
0.0880895256996155 0.623864352703094
0.0970332026481628 0.62126237154007
0.105732448399067 0.614341259002686
0.113965585827827 0.601626574993134
0.123058713972569 0.594163537025452
0.133561328053474 0.59231835603714
0.145565390586853 0.594589948654175
0.158244907855988 0.599205493927002
0.170752644538879 0.604985535144806
0.183481469750404 0.610749840736389
0.196399837732315 0.61588329076767
0.209379509091377 0.620177984237671
0.222345799207687 0.623672306537628
0.235120519995689 0.626536130905151
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.278528034687042 0.524260222911835
-0.276272565126419 0.523846924304962
-0.272824227809906 0.523773491382599
-0.268174111843109 0.524483621120453
-0.262366741895676 0.526424527168274
-0.255436718463898 0.529942750930786
-0.24735814332962 0.535186469554901
-0.238028645515442 0.541908264160156
-0.227523267269135 0.549996733665466
-0.215904220938683 0.559347867965698
-0.203288793563843 0.569791674613953
-0.189695790410042 0.580646455287933
-0.175092309713364 0.591066420078278
-0.159260496497154 0.600292861461639
-0.142712116241455 0.607450723648071
-0.125903740525246 0.612088918685913
-0.10918814688921 0.614247858524323
-0.0930923521518707 0.614372432231903
-0.0777918323874474 0.613373935222626
-0.0633718743920326 0.612379491329193
-0.0499057844281197 0.612542450428009
-0.0373563021421432 0.614863574504852
-0.0255937520414591 0.619998335838318
-0.0144622838124633 0.628147304058075
-0.00384613126516342 0.639074206352234
0.00634208880364895 0.652182519435883
0.0161629319190979 0.666619420051575
0.0254199150949717 0.676505386829376
0.0334471166133881 0.684835433959961
0.0411805547773838 0.692434370517731
0.0487468130886555 0.697006225585938
0.0563344694674015 0.700466930866241
0.0641791075468063 0.701938450336456
0.0722572058439255 0.701978743076324
0.0807718485593796 0.701605677604675
0.0899784415960312 0.701954960823059
0.100127309560776 0.70406848192215
0.111409492790699 0.708725869655609
0.123903147876263 0.716261029243469
0.137622624635696 0.726534724235535
0.151645883917809 0.733032822608948
0.165200769901276 0.736268222332001
0.178882136940956 0.73936527967453
0.193122342228889 0.743011116981506
0.208015486598015 0.747509241104126
0.223443895578384 0.752323567867279
0.239112019538879 0.756796836853027
0.25469309091568 0.760429501533508
0.269917160272598 0.763116836547852
0.28337287902832 0.762242794036865
0.294655054807663 0.758530676364899
0.304387211799622 0.753369629383087
0.312956184148788 0.747812330722809
0.321043342351913 0.742272019386292
0.329013824462891 0.736958563327789
0.337079137563705 0.731908798217773
0.345375597476959 0.727071642875671
0.354004979133606 0.722360789775848
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.280368059873581 0.524632751941681
-0.278093039989471 0.522971391677856
-0.274296551942825 0.52115535736084
-0.269038110971451 0.519777178764343
-0.262459874153137 0.519473314285278
-0.254720777273178 0.520792603492737
-0.245936870574951 0.524059116840363
-0.236013844609261 0.528941690921783
-0.224961742758751 0.535365700721741
-0.212818205356598 0.543225467205048
-0.199663609266281 0.552304267883301
-0.185680910944939 0.562618851661682
-0.17076051235199 0.573585748672485
-0.15475769340992 0.584351301193237
-0.13820792734623 0.593807458877563
-0.121365807950497 0.601201355457306
-0.104535043239594 0.606124520301819
-0.0883014276623726 0.608556151390076
-0.0724983662366867 0.607063472270966
-0.0573354214429855 0.599548637866974
-0.0434749461710453 0.586943566799164
-0.0314125046133995 0.570992529392242
-0.0213766302913427 0.553402781486511
-0.0133017497137189 0.535695672035217
-0.0068808002397418 0.519151568412781
-0.00160916056483984 0.504807710647583
0.00315850460901856 0.493479549884796
0.008095383644104 0.485741347074509
0.013890678063035 0.484860807657242
0.0199573915451765 0.491461277008057
0.0259298719465733 0.502972900867462
0.031671654433012 0.51644641160965
0.0370425954461098 0.52968031167984
0.0426672101020813 0.539281249046326
0.049097117036581 0.544577777385712
0.0565206632018089 0.546582460403442
0.0627685785293579 0.543862402439117
0.0690688416361809 0.541107833385468
0.0779666528105736 0.539994716644287
0.0889062210917473 0.540147244930267
0.101766660809517 0.54167377948761
0.116373986005783 0.544040381908417
0.132334157824516 0.546533763408661
0.149006515741348 0.548702895641327
0.165905490517616 0.551491439342499
0.182479441165924 0.553555011749268
0.198997229337692 0.554832756519318
0.215090602636337 0.554937958717346
0.230648294091225 0.553997695446014
0.244991943240166 0.55109179019928
0.258261293172836 0.548169434070587
0.271266490221024 0.545591711997986
0.28412914276123 0.543496131896973
0.296870142221451 0.541879236698151
0.309471905231476 0.540659964084625
0.321904420852661 0.539730310440063
0.334143698215485 0.538986504077911
0.346183329820633 0.53834331035614
0.358036428689957 0.537737607955933
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.273977905511856 0.526224076747894
-0.270461827516556 0.527035474777222
-0.266155242919922 0.528774499893188
-0.261297136545181 0.531361699104309
-0.255479842424393 0.535078823566437
-0.248598232865334 0.539923310279846
-0.240587815642357 0.545758247375488
-0.231564372777939 0.552496314048767
-0.22161129117012 0.56008243560791
-0.210785835981369 0.568423509597778
-0.198963269591331 0.577125608921051
-0.186155751347542 0.585582137107849
-0.172440841794014 0.593156695365906
-0.157630994915962 0.59942626953125
-0.142194524407387 0.603910088539124
-0.126554027199745 0.606492400169373
-0.11099798977375 0.607440054416656
-0.0959523320198059 0.607275187969208
-0.0815587490797043 0.606809496879578
-0.0678137913346291 0.606946766376495
-0.0545631423592567 0.606172740459442
-0.0418876744806767 0.606702089309692
-0.0297518074512482 0.609585821628571
-0.0180122666060925 0.615226328372955
-0.00652013020589948 0.62357234954834
0.00482319993898273 0.634185910224915
0.0160718150436878 0.646349251270294
0.0269759241491556 0.655659377574921
0.0368626974523067 0.664059638977051
0.0465994067490101 0.672022521495819
0.0562223568558693 0.677540063858032
0.0656154006719589 0.68000602722168
0.0747613459825516 0.679525673389435
0.083756297826767 0.676679074764252
0.0928099900484085 0.672443985939026
0.102201037108898 0.668056190013885
0.112236641347408 0.664835333824158
0.123285479843616 0.663951814174652
0.135664373636246 0.666188895702362
0.149231851100922 0.671897530555725
0.163128569722176 0.676841795444489
0.177343413233757 0.683196067810059
0.192307651042938 0.690951764583588
0.207891911268234 0.699557721614838
0.223832741379738 0.708464443683624
0.239838749170303 0.717187941074371
0.255706638097763 0.725616276264191
0.270328342914581 0.729770600795746
0.28407946228981 0.732448995113373
0.297359526157379 0.734135508537292
0.310174494981766 0.735085725784302
0.322594165802002 0.735682368278503
0.334658145904541 0.736283004283905
0.345677316188812 0.735208213329315
0.354947566986084 0.731410443782806
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278377115726471 0.525071263313293
-0.276497393846512 0.525313317775726
-0.274057358503342 0.525719583034515
-0.270607620477676 0.526714086532593
-0.266336560249329 0.528574347496033
-0.261488378047943 0.531252384185791
-0.255663901567459 0.535025596618652
-0.248760402202606 0.539888978004456
-0.240715116262436 0.545700311660767
-0.231651872396469 0.552379727363586
-0.221713557839394 0.560227632522583
-0.210792794823647 0.569043457508087
-0.198856547474861 0.578299105167389
-0.185908317565918 0.587324678897858
-0.172019824385643 0.595415711402893
-0.15697705745697 0.602095544338226
-0.141327783465385 0.6068115234375
-0.125474363565445 0.609447717666626
-0.109718173742294 0.610287964344025
-0.0945327058434486 0.609891951084137
-0.0798129886388779 0.607354462146759
-0.0657197088003159 0.604850888252258
-0.0523943789303303 0.603863894939423
-0.0397955775260925 0.605446875095367
-0.0277719516307116 0.610222399234772
-0.0160345379263163 0.616313695907593
-0.00445565208792686 0.62104207277298
0.00689249020069838 0.626804292201996
0.0182075705379248 0.63214647769928
0.0293856225907803 0.636210739612579
0.0403890684247017 0.638498604297638
0.0511777363717556 0.638716697692871
0.0617512054741383 0.636827290058136
0.0721627026796341 0.633065164089203
0.0825124680995941 0.627913475036621
0.0929395109415054 0.622047126293182
0.103616170585155 0.61625337600708
0.115025147795677 0.615052103996277
0.127036511898041 0.617310047149658
0.139872685074806 0.621829092502594
0.153131097555161 0.627452969551086
0.166287809610367 0.631891667842865
0.178979516029358 0.636234223842621
0.191316604614258 0.639209389686584
0.202803239226341 0.642256438732147
0.214419081807137 0.646013498306274
0.225162461400032 0.648709833621979
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.272719889879227 0.527031064033508
-0.269185334444046 0.528049468994141
-0.264628171920776 0.529928028583527
-0.259026527404785 0.532963037490845
-0.252328544855118 0.537325859069824
-0.244427800178528 0.542823612689972
-0.235434129834175 0.549382030963898
-0.225525349378586 0.557460725307465
-0.214624017477036 0.566788792610168
-0.202756568789482 0.576774179935455
-0.189805865287781 0.586704313755035
-0.175807982683182 0.595748007297516
-0.160627841949463 0.603249371051788
-0.144637167453766 0.608588516712189
-0.128351375460625 0.611507654190063
-0.112114995718002 0.612248241901398
-0.0964019745588303 0.61140501499176
-0.0814357921481133 0.609936475753784
-0.067247100174427 0.608965039253235
-0.0538850724697113 0.609548211097717
-0.0412956327199936 0.612522423267365
-0.0293446891009808 0.618344366550446
-0.0178886819630861 0.627024829387665
-0.00682962452992797 0.638180494308472
0.00389989814721048 0.65112429857254
0.0143395885825157 0.664976477622986
0.0242832060903311 0.674466609954834
0.0330556258559227 0.682263076305389
0.0415439382195473 0.689167082309723
0.0498453304171562 0.693066000938416
0.0579352453351021 0.693737268447876
0.0659113675355911 0.691788852214813
0.0739864259958267 0.688311636447906
0.0824529603123665 0.684716880321503
0.0916367992758751 0.682523548603058
0.101854287087917 0.683076679706573
0.113356165587902 0.687262296676636
0.12625652551651 0.695379972457886
0.139934659004211 0.701588928699493
0.154092967510223 0.709108293056488
0.168755725026131 0.718224585056305
0.183120444417 0.723606109619141
0.197449415922165 0.728133022785187
0.211992144584656 0.732171058654785
0.226716324687004 0.735983610153198
0.241627663373947 0.739789664745331
0.256589412689209 0.743183195590973
0.271388709545135 0.745885968208313
0.285856336355209 0.747832238674164
0.299868941307068 0.749155879020691
0.3131243288517 0.749436438083649
0.324343711137772 0.746911406517029
0.33291757106781 0.742000222206116
0.339584469795227 0.736593782901764
0.345230042934418 0.731667995452881
0.350094527006149 0.727091133594513
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.280368059873581 0.524632751941681
-0.278907120227814 0.524127662181854
-0.276718646287918 0.523431241512299
-0.273265928030014 0.522937774658203
-0.268539220094681 0.523100793361664
-0.262598693370819 0.524396896362305
-0.255506604909897 0.527214884757996
-0.247274950146675 0.531749546527863
-0.237803339958191 0.537718653678894
-0.227157056331635 0.545023500919342
-0.215399771928787 0.553570449352264
-0.202645123004913 0.563193202018738
-0.188985720276833 0.573519051074982
-0.174398422241211 0.583835661411285
-0.158604010939598 0.59343433380127
-0.142164066433907 0.601357758045197
-0.125454857945442 0.607049226760864
-0.108798332512379 0.610368490219116
-0.0927054956555367 0.611558437347412
-0.0773395597934723 0.611347556114197
-0.0627981722354889 0.61072164773941
-0.0491745248436928 0.610762000083923
-0.0364567376673222 0.612484574317932
-0.0244209058582783 0.613472044467926
-0.0130205638706684 0.616347432136536
-0.00206398288719356 0.619002282619476
0.00852670520544052 0.6236851811409
0.0189677383750677 0.628462076187134
0.0293118711560965 0.634851276874542
0.0397475436329842 0.641185164451599
0.0501758754253387 0.646575808525085
0.0605771169066429 0.650512039661407
0.0709197819232941 0.652644157409668
0.0811896771192551 0.652839183807373
0.0914225354790688 0.65120929479599
0.101706460118294 0.648104906082153
0.112172693014145 0.64406830072403
0.123132541775703 0.63973993062973
0.134751886129379 0.635800182819366
0.146983981132507 0.632901608943939
0.160005673766136 0.632667541503906
0.173873260617256 0.635648369789124
0.18829832971096 0.638969898223877
0.203263133764267 0.643258690834045
0.21793307363987 0.646190702915192
0.227970838546753 0.647634923458099
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.272719889879227 0.527031064033508
-0.269185334444046 0.528049468994141
-0.264628171920776 0.529928028583527
-0.259026527404785 0.532963037490845
-0.252328544855118 0.537325859069824
-0.244427800178528 0.542823612689972
-0.235434129834175 0.549382030963898
-0.225409150123596 0.556970536708832
-0.214452058076859 0.565510034561157
-0.202581524848938 0.574633955955505
-0.189692735671997 0.583764672279358
-0.17583666741848 0.5921870470047
-0.160894200205803 0.599330067634583
-0.145164504647255 0.604642570018768
-0.129160508513451 0.607843637466431
-0.113199204206467 0.609106421470642
-0.0976958051323891 0.608922839164734
-0.0829129293560982 0.608100652694702
-0.0688420236110687 0.607634484767914
-0.0555317662656307 0.608463287353516
-0.0429415255784988 0.611349821090698
-0.0309555474668741 0.616738677024841
-0.0194372925907373 0.624688267707825
-0.00828564073890448 0.634892880916595
0.00256445724517107 0.646774172782898
0.0132274469360709 0.658138632774353
0.0237848479300737 0.668993473052979
0.0341888554394245 0.679008722305298
0.0444729141891003 0.687748432159424
0.0546474047005177 0.693802893161774
0.0646336376667023 0.696775257587433
0.0744183734059334 0.696920454502106
0.084075964987278 0.694981157779694
0.0938085094094276 0.692091464996338
0.103900030255318 0.689606130123138
0.114663913846016 0.688876450061798
0.126382037997246 0.690982222557068
0.139360651373863 0.696544170379639
0.153419271111488 0.705697536468506
0.167403310537338 0.712076246738434
0.181373164057732 0.719399511814117
0.195943906903267 0.728012263774872
0.211080804467201 0.737720012664795
0.225736200809479 0.74326491355896
0.240001603960991 0.74778026342392
0.25421541929245 0.751503765583038
0.268171966075897 0.754225671291351
0.281745046377182 0.756074726581573
0.294692933559418 0.756822645664215
0.306221157312393 0.75466912984848
0.316104084253311 0.74956488609314
0.325305759906769 0.743321299552917
0.33434921503067 0.736838042736053
0.343492835760117 0.730466604232788
0.352867752313614 0.724294006824493
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.279652535915375 0.525659084320068
-0.277823448181152 0.523090720176697
-0.274232029914856 0.519564390182495
-0.268863290548325 0.515565752983093
-0.261854261159897 0.511719942092896
-0.253451436758041 0.508631110191345
-0.243939265608788 0.506752729415894
-0.233294263482094 0.505664885044098
-0.221553936600685 0.505339741706848
-0.208841308951378 0.505765795707703
-0.195306599140167 0.506844162940979
-0.181125059723854 0.508381903171539
-0.166293159127235 0.51020759344101
-0.151322111487389 0.514232814311981
-0.136616840958595 0.520839869976044
-0.129062563180923 0.5288006067276
-0.121603757143021 0.53865772485733
-0.11240628361702 0.549737811088562
-0.101762302219868 0.560825169086456
-0.0895597115159035 0.570722997188568
-0.0759420990943909 0.578300595283508
-0.0612799040973186 0.583691656589508
-0.0459157973527908 0.586561977863312
-0.030186390504241 0.586530923843384
-0.0144165754318237 0.583385467529297
0.00110454554669559 0.577136158943176
0.0160128567367792 0.575194716453552
0.0303240064531565 0.574636995792389
0.0442881099879742 0.574665009975433
0.0479096956551075 0.575760424137115
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272728890180588 0.528225779533386
-0.270786792039871 0.528905987739563
-0.268311023712158 0.529986321926117
-0.265648990869522 0.531345546245575
-0.26251545548439 0.532682359218597
-0.258818060159683 0.534468352794647
-0.254845321178436 0.536577045917511
-0.250180244445801 0.539027988910675
-0.244197025895119 0.542261600494385
-0.237611711025238 0.545881032943726
-0.230457305908203 0.550300240516663
-0.222411796450615 0.555740118026733
-0.213426977396011 0.562085151672363
-0.20345701277256 0.569058477878571
-0.192468672990799 0.576253116130829
-0.18046560883522 0.583184421062469
-0.167356431484222 0.589425683021545
-0.153120532631874 0.594601035118103
-0.1382896900177 0.598318755626678
-0.123110041022301 0.600567281246185
-0.107870452105999 0.601575016975403
-0.0929647013545036 0.601775586605072
-0.0783297792077065 0.601871848106384
-0.0640659779310226 0.602550327777863
-0.0502137877047062 0.604444861412048
-0.0367436595261097 0.608028292655945
-0.0235144887119532 0.611973762512207
-0.0105075687170029 0.615616142749786
0.0022546648979187 0.618454277515411
0.014719688333571 0.620051920413971
0.026834636926651 0.620093762874603
0.0385671891272068 0.618438482284546
0.0499214939773083 0.615150272846222
0.0609430745244026 0.610501945018768
0.0685570165514946 0.605452537536621
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271635293960571 0.528119146823883
-0.269162982702255 0.529317736625671
-0.266239553689957 0.53065949678421
-0.262693524360657 0.532474517822266
-0.258589595556259 0.534429371356964
-0.253809720277786 0.53688246011734
-0.248638436198235 0.539675295352936
-0.242826014757156 0.543124079704285
-0.235747203230858 0.548010170459747
-0.227742075920105 0.554268956184387
-0.218772709369659 0.5617396235466
-0.208756148815155 0.570052623748779
-0.197621688246727 0.578662514686584
-0.185350015759468 0.586917996406555
-0.171973139047623 0.594173610210419
-0.157228380441666 0.600029349327087
-0.141799435019493 0.603951275348663
-0.125999853014946 0.60591995716095
-0.110122300684452 0.606256902217865
-0.0947231501340866 0.605509400367737
-0.0796146169304848 0.603372693061829
-0.0650149956345558 0.601567804813385
-0.0510335341095924 0.601333856582642
-0.0376362055540085 0.60354882478714
-0.0246981959789991 0.608698546886444
-0.0120760323479772 0.616815209388733
0.000326434965245426 0.627514362335205
0.0125423101708293 0.640112817287445
0.0245060138404369 0.648275315761566
0.0358945541083813 0.652901291847229
0.0467898845672607 0.653816998004913
0.0570815093815327 0.650905907154083
0.0668163821101189 0.644587814807892
0.0766998156905174 0.640712261199951
0.0868686065077782 0.637729942798615
0.0973666682839394 0.636098146438599
0.108446873724461 0.636523187160492
0.120351448655128 0.639883160591125
0.13328430056572 0.646031439304352
0.147026315331459 0.654677093029022
0.160385325551033 0.661291003227234
0.172445192933083 0.665202260017395
0.183795034885406 0.66821026802063
0.195059880614281 0.670432865619659
0.206362694501877 0.671867847442627
0.217732593417168 0.672599852085114
0.229207471013069 0.672770917415619
0.236626833677292 0.673372864723206
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.181902274489403 0.529169619083405
-0.167169719934464 0.536298394203186
-0.151973590254784 0.545241296291351
-0.136605203151703 0.555310964584351
-0.121078886091709 0.565746068954468
-0.105461105704308 0.575711786746979
-0.0900613963603973 0.584407448768616
-0.0749486982822418 0.591347515583038
-0.0602400600910187 0.596349000930786
-0.0459746867418289 0.596867859363556
-0.0324160195887089 0.595238924026489
-0.0196415353566408 0.593080997467041
-0.00757428770884871 0.591796398162842
0.00396648375317454 0.592621684074402
0.0152165126055479 0.596418619155884
0.0264001004397869 0.603538334369659
0.0372081398963928 0.611107349395752
0.0466917455196381 0.617794930934906
0.0551066696643829 0.622840464115143
0.0632112547755241 0.625561594963074
0.0710601061582565 0.625584840774536
0.0787436738610268 0.622867226600647
0.0864233449101448 0.617689311504364
0.0943060964345932 0.61060106754303
0.10203155875206 0.602050364017487
0.109694637358189 0.594799816608429
0.116213090717793 0.580063939094543
0.122983314096928 0.570969223976135
0.130511149764061 0.561098694801331
0.138087153434753 0.547346532344818
0.144381701946259 0.530086398124695
0.152251347899437 0.52005660533905
0.162764728069305 0.516433417797089
0.175592303276062 0.516850590705872
0.189744964241982 0.520613789558411
0.205132707953453 0.529778957366943
0.220939993858337 0.538063526153564
0.235708177089691 0.54320228099823
0.249532178044319 0.546927809715271
0.261707901954651 0.548306822776794
0.272781550884247 0.547576010227203
0.283273905515671 0.545662701129913
0.293668955564499 0.543363392353058
0.304330319166183 0.541206479072571
0.315471082925797 0.539451539516449
0.327165633440018 0.538147330284119
0.33938255906105 0.537208020687103
0.352027505636215 0.536486029624939
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.272719889879227 0.527031064033508
-0.269185334444046 0.528049468994141
-0.264628171920776 0.529928028583527
-0.259026527404785 0.532963037490845
-0.252328544855118 0.537325859069824
-0.244427800178528 0.542823612689972
-0.235434129834175 0.549382030963898
-0.225409150123596 0.556970536708832
-0.214452058076859 0.565510034561157
-0.202581524848938 0.574633955955505
-0.189692735671997 0.583764672279358
-0.17583666741848 0.5921870470047
-0.160894200205803 0.599330067634583
-0.145164504647255 0.604642570018768
-0.129160508513451 0.607843637466431
-0.113199204206467 0.609106421470642
-0.0976958051323891 0.608922839164734
-0.0829129293560982 0.608100652694702
-0.0686403587460518 0.605406641960144
-0.0550710633397102 0.603277266025543
-0.0421385727822781 0.600386500358582
-0.0298753213137388 0.599586308002472
-0.0181463453918695 0.602256536483765
-0.00673434277996421 0.608828723430634
0.00454759551212192 0.619087159633636
0.0157960373908281 0.632311224937439
0.0267487913370132 0.643240511417389
0.0366798527538776 0.653807640075684
0.0464967489242554 0.664355099201202
0.0562174133956432 0.672743916511536
0.0657437890768051 0.677945196628571
0.0750109627842903 0.67964118719101
0.0839974656701088 0.678030908107758
0.0928334221243858 0.673839390277863
0.101774133741856 0.668206512928009
0.11113927513361 0.662530601024628
0.121354818344116 0.658269047737122
0.132846713066101 0.656694352626801
0.145596399903297 0.658684372901917
0.1595498919487 0.664561092853546
0.174602195620537 0.6741002202034
0.18968166410923 0.681088387966156
0.203251898288727 0.684785604476929
0.215925514698029 0.688673198223114
0.228731498122215 0.693082809448242
0.241796344518661 0.698034822940826
0.255096971988678 0.70353502035141
0.268575251102448 0.70955216884613
0.282223701477051 0.716251850128174
0.294045150279999 0.717912793159485
0.304857790470123 0.720126867294312
0.315829575061798 0.723151922225952
0.325148075819016 0.722304344177246
0.333896577358246 0.722629070281982
0.341403067111969 0.720676064491272
0.348856419324875 0.720831871032715
0.356636077165604 0.721188485622406
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.279652535915375 0.525659084320068
-0.277823448181152 0.523090720176697
-0.274232029914856 0.519564390182495
-0.268863290548325 0.515565752983093
-0.261854261159897 0.511719942092896
-0.253451436758041 0.508631110191345
-0.243599131703377 0.505801677703857
-0.232462152838707 0.503254652023315
-0.22021359205246 0.501132369041443
-0.207054153084755 0.499519050121307
-0.193196773529053 0.498423904180527
-0.178663551807404 0.497911006212234
-0.163195922970772 0.497957915067673
-0.147585928440094 0.49803563952446
-0.136138021945953 0.49758243560791
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.181902274489403 0.529169619083405
-0.167169719934464 0.536298394203186
-0.151973590254784 0.545241296291351
-0.136605203151703 0.555310964584351
-0.121078886091709 0.565746068954468
-0.105461105704308 0.575711786746979
-0.0900613963603973 0.584407448768616
-0.0749486982822418 0.591347515583038
-0.0602400600910187 0.596349000930786
-0.0461260564625263 0.599578380584717
-0.0327285677194595 0.601552963256836
-0.0200803093612194 0.603042185306549
-0.00813856441527605 0.601219713687897
0.00314800604246557 0.599456667900085
0.0138661954551935 0.595646142959595
0.024248905479908 0.593507170677185
0.0344922840595245 0.591391324996948
0.0445675700902939 0.589096426963806
0.0499368719756603 0.58790135383606
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.269712626934052 0.528774559497833
-0.266374319791794 0.530147910118103
-0.262767344713211 0.531969964504242
-0.258652120828629 0.534031748771667
-0.253854513168335 0.536596298217773
-0.248642355203629 0.539481997489929
-0.243026912212372 0.542601585388184
-0.236792653799057 0.546357750892639
-0.229305133223534 0.551364302635193
-0.220891684293747 0.55747926235199
-0.211524069309235 0.564506769180298
-0.201145201921463 0.572085082530975
-0.189719587564468 0.579723060131073
-0.177261054515839 0.586868643760681
-0.163576066493988 0.593105375766754
-0.148931965231895 0.597955703735352
-0.133765265345573 0.60114574432373
-0.118336044251919 0.602762341499329
-0.103032425045967 0.603130698204041
-0.0880837813019753 0.602856338024139
-0.0734985172748566 0.602716505527496
-0.0593625083565712 0.60346519947052
-0.0456879921257496 0.605754315853119
-0.0324179567396641 0.610017240047455
-0.0194584503769875 0.616399645805359
-0.00672555202618241 0.624748170375824
0.00581859657540917 0.634663701057434
0.018141096457839 0.64119964838028
0.0300456415861845 0.646877825260162
0.0417177155613899 0.650388300418854
0.0529170781373978 0.65111231803894
0.0636040568351746 0.649020612239838
0.0738455578684807 0.644496560096741
0.0837957188487053 0.638285756111145
0.0936712548136711 0.631409525871277
0.10374291986227 0.625046133995056
0.114310190081596 0.620381236076355
0.125885605812073 0.618385910987854
0.138490661978722 0.61970055103302
0.152027234435081 0.623959481716156
0.166082471609116 0.629860043525696
0.180083632469177 0.636263787746429
0.19374805688858 0.640767753124237
0.207334622740746 0.644746482372284
0.220911160111427 0.648469507694244
0.228071987628937 0.651271402835846
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.243857830762863 0.511378109455109
-0.232930853962898 0.511301934719086
-0.22090171277523 0.512064814567566
-0.207927897572517 0.513698816299438
-0.194179713726044 0.516139686107635
-0.179844796657562 0.519225656986237
-0.165157794952393 0.524701476097107
-0.150237217545509 0.531349003314972
-0.135438144207001 0.539540231227875
-0.12067949026823 0.549006223678589
-0.105959177017212 0.559090197086334
-0.0914118140935898 0.569011747837067
-0.0771453231573105 0.578066289424896
-0.0631251558661461 0.585752725601196
-0.0494970418512821 0.59178352355957
-0.0363881625235081 0.596189439296722
-0.0238695703446865 0.599312484264374
-0.0119377430528402 0.60173511505127
-0.00057003169786185 0.600605428218842
0.00998153351247311 0.601008057594299
0.0197556875646114 0.603656232357025
0.0294586177915335 0.609015941619873
0.0393203869462013 0.617208182811737
0.048986654728651 0.624849617481232
0.0578278824687004 0.631358861923218
0.0666399300098419 0.636212468147278
0.0754443109035492 0.638990879058838
0.0842144414782524 0.641406774520874
0.0925333276391029 0.642523407936096
0.101012900471687 0.642208337783813
0.109823472797871 0.640710532665253
0.119202673435211 0.638387203216553
0.129385143518448 0.635632574558258
0.140250816941261 0.63287091255188
0.151813730597496 0.630434513092041
0.16408908367157 0.630338847637177
0.177508637309074 0.63180011510849
0.1921466588974 0.635285079479218
0.207682847976685 0.639955341815948
0.223220482468605 0.643227934837341
0.228897452354431 0.644943058490753
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.271792054176331 0.527358591556549
-0.268534421920776 0.528805255889893
-0.264759123325348 0.530730664730072
-0.260059386491776 0.533402264118195
-0.254338204860687 0.5368931889534
-0.247486606240273 0.541159868240356
-0.239715218544006 0.546995997428894
-0.23103192448616 0.554547309875488
-0.221366107463837 0.563415288925171
-0.210735723376274 0.573117673397064
-0.198971673846245 0.583026826381683
-0.186058938503265 0.592345833778381
-0.17208357155323 0.60029524564743
-0.156829625368118 0.606408655643463
-0.140938431024551 0.61019229888916
-0.124825142323971 0.611689329147339
-0.108822420239449 0.611369252204895
-0.0934672951698303 0.609973073005676
-0.0787889584898949 0.608582317829132
-0.0648504123091698 0.608275353908539
-0.0514925755560398 0.607699334621429
-0.0387600548565388 0.609070241451263
-0.0265807211399078 0.613329350948334
-0.0147083308547735 0.618672013282776
-0.00308085628785193 0.626198828220367
0.00841168221086264 0.635882616043091
0.0198109969496727 0.647154152393341
0.0311414077877998 0.65924060344696
0.0424038842320442 0.671299755573273
0.0535640828311443 0.681703209877014
0.0645376220345497 0.689414799213409
0.0752251148223877 0.693850100040436
0.0855503678321838 0.694907307624817
0.0955014601349831 0.69303160905838
0.105229996144772 0.689176321029663
0.115021899342537 0.684662163257599
0.125234618782997 0.680987000465393
0.136422291398048 0.679551243782043
0.148712456226349 0.681435585021973
0.162099406123161 0.687216758728027
0.176404044032097 0.696920812129974
0.190697446465492 0.703751564025879
0.205261930823326 0.711353480815887
0.220412984490395 0.720109939575195
0.234877392649651 0.724902629852295
0.249065473675728 0.729348599910736
0.263428777456284 0.734153270721436
0.277821272611618 0.738753378391266
0.2919802069664 0.742667078971863
0.305133581161499 0.743631601333618
0.317398816347122 0.743593752384186
0.328887820243835 0.742129623889923
0.339161664247513 0.738841831684113
0.348433017730713 0.733944833278656
0.357043445110321 0.727923452854156
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.0737928152084351 0.596516072750092
-0.0590756721794605 0.599399030208588
-0.0450758077204227 0.60110467672348
-0.0318695679306984 0.602378845214844
-0.0193924475461245 0.600470066070557
-0.00765024544671178 0.598652362823486
0.00352919520810246 0.598721086978912
0.0143759176135063 0.601682960987091
0.0251367390155792 0.608000874519348
0.0359601452946663 0.615536749362946
0.0467975623905659 0.623217701911926
0.0576408915221691 0.630300998687744
0.0684337615966797 0.636086463928223
0.0790984705090523 0.639985740184784
0.0895673185586929 0.641602158546448
0.0998141318559647 0.64079874753952
0.110126309096813 0.64091944694519
0.12008685618639 0.640720307826996
0.130379289388657 0.640113532543182
0.141127154231071 0.639388799667358
0.152270495891571 0.638867855072021
0.164081141352654 0.640752553939819
0.176504731178284 0.644692301750183
0.189619719982147 0.64977753162384
0.202805042266846 0.653463125228882
0.216306030750275 0.657367527484894
0.228565394878387 0.659901022911072
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.276653468608856 0.526978015899658
-0.276488184928894 0.526765167713165
-0.276318371295929 0.526839971542358
-0.276063472032547 0.52711147069931
-0.275660037994385 0.527487218379974
-0.275064438581467 0.527906477451324
-0.274251639842987 0.528339445590973
-0.273211032152176 0.528779983520508
-0.27194157242775 0.52923721075058
-0.270447373390198 0.529728472232819
-0.26873454451561 0.530274629592896
-0.266189783811569 0.529896378517151
-0.263087183237076 0.530055344104767
-0.259853571653366 0.530797898769379
-0.256447613239288 0.5320183634758
-0.252795100212097 0.533601880073547
-0.248839139938354 0.535460948944092
-0.244156092405319 0.53766268491745
-0.238154232501984 0.540618002414703
-0.230872914195061 0.542999446392059
-0.22224585711956 0.546485185623169
-0.212737917900085 0.551489949226379
-0.202407002449036 0.558100581169128
-0.191217482089996 0.566124022006989
-0.179108425974846 0.575100183486938
-0.165737494826317 0.584484040737152
-0.151374652981758 0.593365073204041
-0.136286735534668 0.600934267044067
-0.120661415159702 0.606626451015472
-0.104903094470501 0.6101353764534
-0.0892152115702629 0.611604928970337
-0.0737118348479271 0.611543416976929
-0.058590330183506 0.610708057880402
-0.0439802408218384 0.610028088092804
-0.0299188271164894 0.610453844070435
-0.0163535121828318 0.612787306308746
-0.00317190191708505 0.617536306381226
0.00975323282182217 0.623045921325684
0.0224239025264978 0.630342245101929
0.0349763035774231 0.639504253864288
0.0472129359841347 0.645609676837921
0.0588390938937664 0.649238109588623
0.0699364989995956 0.650275230407715
0.0804592818021774 0.648662149906158
0.0904773846268654 0.644711852073669
0.100161910057068 0.639075815677643
0.109751716256142 0.632663607597351
0.119209051132202 0.625068604946136
0.128657981753349 0.616820931434631
0.138745620846748 0.613994777202606
0.149675697088242 0.616100132465363
0.161375567317009 0.620036959648132
0.173372253775597 0.625598311424255
0.185655683279037 0.63187974691391
0.198184534907341 0.638046383857727
0.210461109876633 0.642231643199921
0.222462296485901 0.644671618938446
0.227798998355865 0.646513879299164
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272728890180588 0.528225779533386
-0.270786792039871 0.528905987739563
-0.268311023712158 0.529986321926117
-0.265350848436356 0.531110107898712
-0.261810123920441 0.532755970954895
-0.257996380329132 0.53477156162262
-0.253894060850143 0.537066996097565
-0.249479591846466 0.539565622806549
-0.244396790862083 0.542409002780914
-0.238013356924057 0.545917510986328
-0.231014281511307 0.550184786319733
-0.223108649253845 0.555440425872803
-0.214251652359962 0.561597168445587
-0.204399049282074 0.568409323692322
-0.193516686558723 0.575498700141907
-0.181604415178299 0.5824014544487
-0.1685840934515 0.588691890239716
-0.154386296868324 0.594005286693573
-0.139556810259819 0.597916007041931
-0.124339140951633 0.600377321243286
-0.109012305736542 0.601579964160919
-0.0939921215176582 0.601913213729858
-0.0792135521769524 0.602053821086884
-0.0646796002984047 0.601406455039978
-0.050455991178751 0.599804222583771
-0.0366874597966671 0.599301218986511
-0.0232836119830608 0.59895920753479
-0.0102487429976463 0.600736677646637
0.00260357698425651 0.603470623493195
0.0152505068108439 0.606636106967926
0.0277224741876125 0.609845817089081
0.0400118120014668 0.612683236598969
0.0520856119692326 0.614739894866943
0.0639013722538948 0.615664839744568
0.0754274874925613 0.615211546421051
0.0866580903530121 0.613275766372681
0.0976253002882004 0.609913408756256
0.108398474752903 0.605336129665375
0.118833906948566 0.598757326602936
0.128779739141464 0.589522302150726
0.137753307819366 0.576939880847931
0.145452335476875 0.560146629810333
0.150812834501266 0.540220737457275
0.157201275229454 0.528824150562286
0.16608364880085 0.525253593921661
0.177641600370407 0.532703161239624
0.191121742129326 0.543179571628571
0.204213097691536 0.552839517593384
0.215613692998886 0.560519516468048
0.226218163967133 0.565744340419769
0.236237227916718 0.568898677825928
0.24597193300724 0.570581018924713
0.255209892988205 0.570446252822876
0.263106614351273 0.568254470825195
0.271202623844147 0.567520976066589
0.280431658029556 0.56777423620224
0.290726244449615 0.568685352802277
0.301940113306046 0.569942235946655
0.313890933990479 0.571239352226257
0.326403617858887 0.572328567504883
0.339334487915039 0.57304722070694
0.352575778961182 0.573316276073456
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.27004462480545 0.529021501541138
-0.267193168401718 0.5301393866539
-0.263444542884827 0.531600952148438
-0.25898614525795 0.53372997045517
-0.25414115190506 0.536324858665466
-0.248897686600685 0.539263606071472
-0.243013381958008 0.542942404747009
-0.235731065273285 0.54729288816452
-0.227789640426636 0.552533626556396
-0.218946725130081 0.558818399906158
-0.209154471755028 0.565931916236877
-0.19836999475956 0.573491275310516
-0.186576917767525 0.580996692180634
-0.173809856176376 0.587905704975128
-0.159803107380867 0.593863308429718
-0.144900932908058 0.598168671131134
-0.129461511969566 0.600785434246063
-0.113842494785786 0.601904571056366
-0.0985159650444984 0.601918995380402
-0.0835338607430458 0.601542711257935
-0.068964883685112 0.601553857326508
-0.0548758134245872 0.602694690227509
-0.041254036128521 0.605565786361694
-0.0280266758054495 0.610518395900726
-0.0150971310213208 0.617605090141296
-0.00239127525128424 0.626586019992828
0.010110885836184 0.637006938457489
0.0224105510860682 0.64827823638916
0.0344994440674782 0.658546268939972
0.0463581308722496 0.667993664741516
0.0579323247075081 0.675096809864044
0.0690556764602661 0.679057657718658
0.0796343088150024 0.67972207069397
0.0896662697196007 0.677456140518188
0.099313460290432 0.673119843006134
0.108860999345779 0.667942106723785
0.118662409484386 0.663355231285095
0.129166573286057 0.660773575305939
0.140810266137123 0.661320865154266
0.153564363718033 0.665674567222595
0.166677221655846 0.67007178068161
0.180217683315277 0.676746606826782
0.194682225584984 0.685745120048523
0.208879634737968 0.691598117351532
0.222993165254593 0.696951985359192
0.237213611602783 0.702081382274628
0.251420229673386 0.706839144229889
0.264280408620834 0.707543611526489
0.276045918464661 0.708062827587128
0.287782341241837 0.70918595790863
0.29945969581604 0.710184633731842
0.311628073453903 0.712555170059204
0.324362277984619 0.716044902801514
0.336645543575287 0.717799425125122
0.348654568195343 0.719321310520172
0.360123813152313 0.719296097755432
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.280488312244415 0.524750053882599
-0.278259098529816 0.522785365581512
-0.274425953626633 0.520483613014221
-0.269043773412704 0.518436372280121
-0.262267172336578 0.517297208309174
-0.254285573959351 0.517647564411163
-0.245261982083321 0.519853353500366
-0.235118791460991 0.523562550544739
-0.223866060376167 0.528719127178192
-0.211555242538452 0.535238146781921
-0.198273688554764 0.542920470237732
-0.184161648154259 0.551472067832947
-0.169303640723228 0.560976207256317
-0.15356083214283 0.570919334888458
-0.137404039502144 0.580350697040558
-0.121013127267361 0.588533401489258
-0.104616850614548 0.594925463199615
-0.08870480209589 0.599248111248016
-0.0733300149440765 0.60172438621521
-0.0584583356976509 0.600296854972839
-0.0443704798817635 0.597465395927429
-0.0311208833009005 0.591201961040497
-0.0189487412571907 0.580875873565674
-0.00816733203828335 0.567713439464569
0.00125372316688299 0.553357005119324
0.00957962032407522 0.539386510848999
0.0172766763716936 0.527204811573029
0.0251512750983238 0.521807968616486
0.0330192297697067 0.524619817733765
0.0404637530446053 0.53312474489212
0.0472772642970085 0.544256567955017
0.0537423379719257 0.55364054441452
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278377115726471 0.525071263313293
-0.275992572307587 0.524792909622192
-0.272433519363403 0.524931728839874
-0.267728477716446 0.525978744029999
-0.26192507147789 0.528401076793671
-0.255042165517807 0.532540082931519
-0.247022911906242 0.538516521453857
-0.237763226032257 0.546126961708069
-0.227337852120399 0.555239737033844
-0.215794205665588 0.565719127655029
-0.203239992260933 0.5773606300354
-0.189596578478813 0.589090466499329
-0.174828410148621 0.599849879741669
-0.158743992447853 0.608796775341034
-0.141913831233978 0.615082323551178
-0.124838314950466 0.6184042096138
-0.10791277885437 0.619035363197327
-0.0917282700538635 0.617684781551361
-0.0764126181602478 0.615541338920593
-0.0620741955935955 0.613940119743347
-0.0487629882991314 0.614168643951416
-0.0364028103649616 0.617239713668823
-0.0248314756900072 0.623691976070404
-0.0138896303251386 0.63352382183075
-0.00347163807600737 0.646272957324982
0.00650234613567591 0.661115765571594
0.0160758290439844 0.67701244354248
0.0250570196658373 0.687388956546783
0.0327499099075794 0.695657551288605
0.0401049889624119 0.702786028385162
0.0473678037524223 0.708928883075714
0.0546586662530899 0.712491631507874
0.0619435869157314 0.714068710803986
0.0688920319080353 0.714250266551971
0.07612244784832 0.714718401432037
0.0835450887680054 0.71640282869339
0.0916607081890106 0.718239188194275
0.100479565560818 0.720490515232086
0.109895557165146 0.72567480802536
0.12054255604744 0.734317719936371
0.131897881627083 0.740338563919067
0.143642291426659 0.743927001953125
0.155786871910095 0.746223628520966
0.168533772230148 0.749902725219727
0.182352602481842 0.755174100399017
0.197168678045273 0.761147201061249
0.211810424923897 0.763361990451813
0.225947096943855 0.764755010604858
0.239898875355721 0.764657080173492
0.253775238990784 0.76440966129303
0.267742812633514 0.764517188072205
0.280588239431381 0.762548804283142
0.291738748550415 0.758238971233368
0.302039444446564 0.752798736095428
0.312007546424866 0.747042000293732
0.321900486946106 0.741312623023987
0.331850290298462 0.735715925693512
0.341494023799896 0.73022985458374
0.350855320692062 0.725311994552612
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.0737928152084351 0.596516072750092
-0.0590756721794605 0.599399030208588
-0.0450758077204227 0.60110467672348
-0.0318695679306984 0.602378845214844
-0.0194417517632246 0.604080855846405
-0.00769584206864238 0.607024788856506
0.0035184861626476 0.611830472946167
0.014331785030663 0.61581826210022
0.0247022062540054 0.61793714761734
0.034648884087801 0.61773693561554
0.0442146174609661 0.615075945854187
0.0534895546734333 0.610129714012146
0.0622644908726215 0.603576898574829
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.273079097270966 0.527288138866425
-0.270417332649231 0.528254449367523
-0.267094612121582 0.529807209968567
-0.263451099395752 0.531745851039886
-0.259285390377045 0.533949136734009
-0.254184484481812 0.536494791507721
-0.248292788863182 0.539577186107635
-0.241911739110947 0.54302191734314
-0.235058262944221 0.546738028526306
-0.228484123945236 0.553589522838593
-0.221189707517624 0.562286913394928
-0.21296714246273 0.57187020778656
-0.203622877597809 0.581583261489868
-0.193057149648666 0.590607106685638
-0.181276813149452 0.598176896572113
-0.168360397219658 0.603731095790863
-0.154117286205292 0.607130289077759
-0.139261782169342 0.60827225446701
-0.124142460525036 0.607612013816833
-0.10907144099474 0.605913877487183
-0.0945603176951408 0.604081332683563
-0.0805056542158127 0.603222370147705
-0.0668116807937622 0.602888941764832
-0.053532999008894 0.604626953601837
-0.040619257837534 0.609090447425842
-0.0278574582189322 0.615203261375427
-0.0151800494641066 0.623361825942993
-0.00254384404979646 0.633240580558777
0.01005067396909 0.644170343875885
0.0225832760334015 0.655381500720978
0.0348875857889652 0.661910057067871
0.0466194152832031 0.664529502391815
0.0577914789319038 0.663242280483246
0.0683568492531776 0.658319592475891
0.0784201622009277 0.650534927845001
0.0881955623626709 0.641124844551086
0.0986231565475464 0.636419773101807
0.109906457364559 0.635407626628876
0.122127205133438 0.638495445251465
0.135426744818687 0.644402205944061
0.14950042963028 0.653764665126801
0.163481906056404 0.660866856575012
0.176859483122826 0.667201519012451
0.190056309103966 0.673591315746307
0.203330889344215 0.679764151573181
0.21661901473999 0.685409784317017
0.229811519384384 0.690322697162628
0.242830380797386 0.694424986839294
0.25565230846405 0.697780072689056
0.268314749002457 0.700586318969727
0.280907452106476 0.703145146369934
0.293561309576035 0.705837249755859
0.305867969989777 0.707398176193237
0.31840318441391 0.709589600563049
0.331321835517883 0.71234267950058
0.344415456056595 0.715264141559601
0.355624288320541 0.714204967021942
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.27748966217041 0.525446712970734
-0.275512397289276 0.525876879692078
-0.27300551533699 0.5265092253685
-0.269532531499863 0.527747452259064
-0.265052616596222 0.529913425445557
-0.259535640478134 0.533280730247498
-0.252919703722 0.538001477718353
-0.245083808898926 0.543860673904419
-0.236132070422173 0.550774991512299
-0.226128876209259 0.558713018894196
-0.215152993798256 0.567665040493011
-0.203111007809639 0.577204763889313
-0.19000181555748 0.586651861667633
-0.175891056656837 0.59525990486145
-0.16066001355648 0.6024529337883
-0.144660755991936 0.607679426670074
-0.128409668803215 0.610703945159912
-0.11223941296339 0.611755430698395
-0.0966009721159935 0.611383438110352
-0.0817157998681068 0.610469102859497
-0.0675958320498466 0.610046446323395
-0.0542840734124184 0.611078381538391
-0.0417301952838898 0.614321112632751
-0.0298098493367434 0.620184123516083
-0.0183896031230688 0.628671050071716
-0.0073772082105279 0.639423847198486
0.00329348910599947 0.651807427406311
0.0137380994856358 0.663556814193726
0.024056738242507 0.674665927886963
0.0339384190738201 0.681706130504608
0.04267193749547 0.684400856494904
0.0508870668709278 0.682792901992798
0.0590530745685101 0.680635750293732
0.0676461309194565 0.680214583873749
0.0761556848883629 0.680536091327667
0.0851628482341766 0.682248413562775
0.0949694663286209 0.686083257198334
0.105737596750259 0.692514717578888
0.116963967680931 0.697859585285187
0.128191605210304 0.704617738723755
0.140190228819847 0.713083803653717
0.152980774641037 0.72297340631485
0.166227504611015 0.733855247497559
0.17863005399704 0.739422738552094
0.190224930644035 0.744117498397827
0.202095612883568 0.748818695545197
0.214423060417175 0.753338277339935
0.227131769061089 0.757257044315338
0.240067049860954 0.760342180728912
0.253091424703598 0.762577772140503
0.266102254390717 0.764190971851349
0.278391510248184 0.763367176055908
0.289457261562347 0.759541988372803
0.299752712249756 0.753848910331726
0.30986687541008 0.747517764568329
0.320088505744934 0.741106569766998
0.330547600984573 0.734816551208496
0.341295599937439 0.728678464889526
0.35189762711525 0.72263103723526
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.279652535915375 0.525659084320068
-0.277823448181152 0.523090720176697
-0.274232029914856 0.519564390182495
-0.268863290548325 0.515565752983093
-0.261854261159897 0.511719942092896
-0.253451436758041 0.508631110191345
-0.243939265608788 0.506752729415894
-0.233294263482094 0.505664885044098
-0.221553936600685 0.505339741706848
-0.209560304880142 0.508321940898895
-0.197029665112495 0.513384580612183
-0.183825805783272 0.519922316074371
-0.169821262359619 0.527499675750732
-0.155188083648682 0.536823153495789
-0.140248581767082 0.547378718852997
-0.125021532177925 0.558378279209137
-0.109569363296032 0.568936347961426
-0.0941329374909401 0.57820188999176
-0.0789346992969513 0.58557790517807
-0.0640327334403992 0.590842664241791
-0.049487367272377 0.591598689556122
-0.0355932973325253 0.585528910160065
-0.022892452776432 0.573754012584686
-0.0117679638788104 0.558358073234558
-0.00229275645688176 0.541441023349762
0.00576116191223264 0.524890780448914
0.0134683633223176 0.515719473361969
0.0213408973067999 0.512798190116882
0.0299103036522865 0.518776953220367
0.0387768559157848 0.529857695102692
0.0468722619116306 0.542492568492889
0.0538122020661831 0.554268181324005
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271635293960571 0.528119146823883
-0.269162982702255 0.529317736625671
-0.266239553689957 0.53065949678421
-0.262437105178833 0.53233402967453
-0.257916688919067 0.534597754478455
-0.252996563911438 0.537261962890625
-0.247410982847214 0.540643751621246
-0.24041536450386 0.544777989387512
-0.232787951827049 0.549950361251831
-0.224267303943634 0.55637788772583
-0.214793965220451 0.563868641853333
-0.204303130507469 0.572027564048767
-0.192749962210655 0.580307304859161
-0.180143311619759 0.588082492351532
-0.166405394673347 0.594815492630005
-0.151571452617645 0.600061297416687
-0.136204794049263 0.60344672203064
-0.120596088469028 0.605044841766357
-0.105089738965034 0.60522323846817
-0.090069517493248 0.604606091976166
-0.0754991695284843 0.604074001312256
-0.0614679232239723 0.60447484254837
-0.0479875653982162 0.606547355651855
-0.0349900424480438 0.610787928104401
-0.0223648063838482 0.617367506027222
-0.0100152501836419 0.626118898391724
0.00210478133521974 0.636602103710175
0.0140155106782913 0.648194789886475
0.0257179494947195 0.660180509090424
0.0372002683579922 0.671858072280884
0.0484296455979347 0.681477785110474
0.0593378059566021 0.688029706478119
0.0698316022753716 0.69107449054718
0.0798472613096237 0.690721213817596
0.0894425585865974 0.687654197216034
0.098842553794384 0.683044075965881
0.108379863202572 0.678377628326416
0.118437103927135 0.675245940685272
0.129433438181877 0.675049901008606
0.141762048006058 0.678695499897003
0.155267402529716 0.686546444892883
0.168838232755661 0.692732036113739
0.182640597224236 0.700520694255829
0.197232082486153 0.710136353969574
0.211405947804451 0.715839982032776
0.225405931472778 0.720866799354553
0.239528328180313 0.725716233253479
0.253806680440903 0.73080050945282
0.26822766661644 0.735963940620422
0.282569169998169 0.740536570549011
0.295123428106308 0.740305721759796
0.306402742862701 0.739691972732544
0.317572355270386 0.739711880683899
0.328694581985474 0.740355849266052
0.338289141654968 0.738971590995789
0.34576204419136 0.735198676586151
0.351913094520569 0.730243921279907
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.271792054176331 0.527358591556549
-0.268278539180756 0.528768360614777
-0.26377859711647 0.531043767929077
-0.258245170116425 0.534408986568451
-0.25160151720047 0.538968563079834
-0.243754535913467 0.544554114341736
-0.235018655657768 0.551783978939056
-0.225240811705589 0.56034392118454
-0.214540988206863 0.57000857591629
-0.202844902873039 0.58011394739151
-0.19002665579319 0.589903056621552
-0.176139205694199 0.598557770252228
-0.161099791526794 0.605469048023224
-0.145219027996063 0.610144913196564
-0.129055485129356 0.612427175045013
-0.112961553037167 0.612665712833405
-0.0973920077085495 0.611542880535126
-0.082595095038414 0.610055983066559
-0.0685722753405571 0.609336256980896
-0.0553548373281956 0.610395610332489
-0.0428751409053802 0.613979578018188
-0.0309935100376606 0.620429456233978
-0.0195749402046204 0.629643440246582
-0.00853346101939678 0.641149163246155
0.00204953481443226 0.650645971298218
0.0115893855690956 0.657321274280548
0.0208343807607889 0.663394629955292
0.0298763550817966 0.666770696640015
0.0386307053267956 0.666879177093506
0.0471619442105293 0.663952946662903
0.0558971017599106 0.662123084068298
0.0650339275598526 0.660376071929932
0.0746377855539322 0.659300684928894
0.0849223807454109 0.65968132019043
0.0960733070969582 0.662108898162842
0.108207151293755 0.666866838932037
0.12132827937603 0.673925697803497
0.135466665029526 0.68291187286377
0.150268062949181 0.693261921405792
0.164463400840759 0.699592530727386
0.177497237920761 0.704631388187408
0.190167099237442 0.708667099475861
0.202734246850014 0.711680054664612
0.215267866849899 0.713863253593445
0.22782988846302 0.715560793876648
0.240519449114799 0.717214822769165
0.253456741571426 0.719285130500793
0.266852796077728 0.722532570362091
0.280809909105301 0.72710382938385
0.295120447874069 0.732271790504456
0.307774722576141 0.732873737812042
0.31772369146347 0.730031132698059
0.325639307498932 0.72581547498703
0.33198618888855 0.721419215202332
0.338416934013367 0.719948053359985
0.346013873815536 0.722035348415375
0.354061931371689 0.72431868314743
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.27748966217041 0.525446712970734
-0.275512397289276 0.525876879692078
-0.273339092731476 0.526695787906647
-0.270703762769699 0.527777314186096
-0.267168432474136 0.529446184635162
-0.262665599584579 0.531916379928589
-0.257130891084671 0.535350143909454
-0.250473916530609 0.539797425270081
-0.242627054452896 0.545126676559448
-0.23373481631279 0.551271677017212
-0.223891645669937 0.558219015598297
-0.213194355368614 0.566033720970154
-0.201530873775482 0.574423730373383
-0.188903912901878 0.582846105098724
-0.175368130207062 0.59068375825882
-0.160786375403404 0.597453117370605
-0.145440340042114 0.602652907371521
-0.129810497164726 0.606008887290955
-0.114182233810425 0.607650637626648
-0.0989387109875679 0.607984781265259
-0.0843291655182838 0.607704341411591
-0.070330373942852 0.607682287693024
-0.056992843747139 0.608744740486145
-0.0442895218729973 0.611575186252594
-0.0321237556636333 0.616590142250061
-0.020371325314045 0.623873353004456
-0.00893380120396614 0.63318145275116
0.00224384665489197 0.644022822380066
0.0132041117176414 0.655730068683624
0.0240050908178091 0.66628885269165
0.0346834622323513 0.674438714981079
0.0451548956334591 0.67941153049469
0.055236279964447 0.682100832462311
0.0643913596868515 0.68179589509964
0.0732963085174561 0.681677401065826
0.081692211329937 0.680919468402863
0.0902120843529701 0.680228590965271
0.0992066189646721 0.680598855018616
0.108951218426228 0.682913899421692
0.119649492204189 0.687784373760223
0.131385624408722 0.6954425573349
0.144262596964836 0.70571368932724
0.157892733812332 0.718081593513489
0.171022802591324 0.725554347038269
0.183824360370636 0.731944143772125
0.196919813752174 0.737753927707672
0.210369244217873 0.74323046207428
0.224184393882751 0.748309671878815
0.237204998731613 0.74908047914505
0.249391257762909 0.748872220516205
0.260699421167374 0.74640280008316
0.271655470132828 0.744914054870605
0.283093601465225 0.74508410692215
0.295045435428619 0.746644735336304
0.305978119373322 0.745988368988037
0.315579652786255 0.744235932826996
0.324503839015961 0.741454482078552
0.332402527332306 0.737434804439545
0.339638650417328 0.733071684837341
0.346417039632797 0.728547692298889
0.353054463863373 0.724487960338593
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.27004462480545 0.529021501541138
-0.267193168401718 0.5301393866539
-0.263729810714722 0.531790912151337
-0.259972602128983 0.533804357051849
-0.255663901567459 0.535867154598236
-0.250710338354111 0.538386762142181
-0.245378628373146 0.541232049465179
-0.239676102995872 0.544320106506348
-0.233376771211624 0.548021018505096
-0.225837573409081 0.552865505218506
-0.217374578118324 0.558698058128357
-0.207963660359383 0.565330743789673
-0.197556957602501 0.572430074214935
-0.186129778623581 0.579550385475159
-0.173704296350479 0.586196899414062
-0.159957736730576 0.592061460018158
-0.145431190729141 0.596606075763702
-0.130414441227913 0.599654734134674
-0.115139566361904 0.601306438446045
-0.100048922002316 0.601849615573883
-0.0851036012172699 0.601120352745056
-0.0703321322798729 0.59907853603363
-0.0559714250266552 0.597485482692719
-0.0419998057186604 0.595660090446472
-0.0284914430230856 0.595642387866974
-0.0152947939932346 0.596485197544098
-0.00239648553542793 0.597872257232666
0.0102605624124408 0.599612474441528
0.0227103661745787 0.601461589336395
0.0347247235476971 0.605260014533997
0.046065978705883 0.60948520898819
0.0572317652404308 0.61330258846283
0.0682166889309883 0.616171419620514
0.0789748728275299 0.617640256881714
0.0894726067781448 0.617389321327209
0.0997166559100151 0.615272462368011
0.109503842890263 0.610327422618866
0.118432335555553 0.601472795009613
0.128138408064842 0.596209168434143
0.138469487428665 0.592563152313232
0.149565607309341 0.592303156852722
0.161676779389381 0.594751715660095
0.174129292368889 0.598828852176666
0.187064796686172 0.603422880172729
0.200287848711014 0.607814192771912
0.213595047593117 0.611630082130432
0.226865261793137 0.614762306213379
0.240051448345184 0.617276310920715
0.248350083827972 0.617881715297699
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.272096306085587 0.527499318122864
-0.269615471363068 0.528757035732269
-0.266681879758835 0.530200958251953
-0.262877762317657 0.532031834125519
-0.258329689502716 0.534404039382935
-0.253358215093613 0.537125170230865
-0.247979506850243 0.540111660957336
-0.241968482732773 0.543765008449554
-0.234702453017235 0.548845827579498
-0.226525500416756 0.555265665054321
-0.217434838414192 0.562702238559723
-0.207509279251099 0.570746064186096
-0.196533784270287 0.578959345817566
-0.18449179828167 0.586743474006653
-0.171446144580841 0.593510508537292
-0.157102450728416 0.598951399326324
-0.142104789614677 0.602604627609253
-0.12677489221096 0.604480922222137
-0.111382946372032 0.604911029338837
-0.0964130386710167 0.604426562786102
-0.0817285254597664 0.60261344909668
-0.067485623061657 0.601147174835205
-0.0536670461297035 0.599279701709747
-0.0403702519834042 0.599102854728699
-0.0275165773928165 0.601684093475342
-0.0149522460997105 0.607414126396179
-0.00252561736851931 0.616176903247833
0.00984658394008875 0.627437233924866
0.0221863128244877 0.640375137329102
0.0344694405794144 0.654014706611633
0.0466378517448902 0.667381644248962
0.0582214519381523 0.675804316997528
0.0681466534733772 0.679673075675964
0.0764966085553169 0.678835153579712
0.0839946717023849 0.673726081848145
0.0916013494133949 0.670206844806671
0.0995199233293533 0.666989266872406
0.107916712760925 0.665087103843689
0.117166101932526 0.665689408779144
0.127603515982628 0.669607698917389
0.139457494020462 0.677169382572174
0.151782423257828 0.683200836181641
0.164433360099792 0.690476834774017
0.177681639790535 0.699195146560669
0.191676005721092 0.708770573139191
0.206274673342705 0.718567192554474
0.221224963665009 0.727995812892914
0.236370250582695 0.737040877342224
0.251556813716888 0.745158851146698
0.266464442014694 0.751373529434204
0.280760586261749 0.755330860614777
0.293790519237518 0.755597233772278
0.305604577064514 0.75401371717453
0.316367506980896 0.750328302383423
0.325828671455383 0.744346916675568
0.33439564704895 0.737536787986755
0.342481166124344 0.731097996234894
0.350554257631302 0.724994659423828
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.277793407440186 0.523271560668945
-0.274054169654846 0.521967589855194
-0.268941313028336 0.521265983581543
-0.262577295303345 0.521773934364319
-0.255087107419968 0.523997366428375
-0.246537998318672 0.528212785720825
-0.236823171377182 0.534113466739655
-0.225959002971649 0.541605710983276
-0.213977634906769 0.550565958023071
-0.200960904359818 0.560768365859985
-0.187059298157692 0.571920573711395
-0.172291025519371 0.583126425743103
-0.156274512410164 0.593568861484528
-0.139666184782982 0.60213315486908
-0.122788198292255 0.608197271823883
-0.105980187654495 0.611577689647675
-0.0898160859942436 0.612525641918182
-0.0743889585137367 0.611860334873199
-0.0596392527222633 0.607797801494598
-0.0457861497998238 0.598638474941254
-0.0333969034254551 0.585315048694611
-0.0227537229657173 0.569465160369873
-0.0138943446800113 0.552696347236633
-0.00659904582425952 0.536448061466217
-0.00044360218453221 0.521939754486084
0.00515447231009603 0.510165452957153
0.010833378881216 0.501859843730927
0.017198771238327 0.499902009963989
0.0246197078377008 0.50310868024826
0.0324443802237511 0.511561214923859
0.0401891060173512 0.523139536380768
0.0483048036694527 0.533282220363617
0.0565436668694019 0.542726933956146
0.0621633939445019 0.547721564769745
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.27390655875206 0.527226209640503
-0.271635293960571 0.528119146823883
-0.268883287906647 0.529184818267822
-0.26549232006073 0.530805826187134
-0.261571079492569 0.532737195491791
-0.256928622722626 0.535218119621277
-0.251855790615082 0.538044273853302
-0.246365025639534 0.541125357151031
-0.240241795778275 0.544878602027893
-0.232135891914368 0.548215389251709
-0.222714379429817 0.552330791950226
-0.212611347436905 0.557384490966797
-0.201704010367393 0.563426852226257
-0.189982637763023 0.570233285427094
-0.17744405567646 0.577409088611603
-0.163854002952576 0.584554135799408
-0.149400308728218 0.591063976287842
-0.134450286626816 0.596398055553436
-0.11919929087162 0.600292265415192
-0.103959947824478 0.602701842784882
-0.0890077576041222 0.603874504566193
-0.074334628880024 0.604349672794342
-0.060063935816288 0.604767262935638
-0.0462610982358456 0.60582423210144
-0.0329176485538483 0.608157217502594
-0.0199663769453764 0.612227320671082
-0.00730739254504442 0.618245780467987
0.00514982873573899 0.626146733760834
0.0174521189182997 0.635625123977661
0.0296249371021986 0.644878149032593
0.0413082465529442 0.651739239692688
0.051790002733469 0.655741095542908
0.0616694055497646 0.656498372554779
0.0709870681166649 0.654041469097137
0.079870417714119 0.648893654346466
0.0885455384850502 0.641977071762085
0.0956529527902603 0.62717604637146
0.101701244711876 0.617541253566742
0.109026506543159 0.61258727312088
0.117836460471153 0.613132178783417
0.128382056951523 0.618103265762329
0.139821156859398 0.62403267621994
0.151356875896454 0.630110740661621
0.162716388702393 0.636667788028717
0.173753023147583 0.641688525676727
0.185028165578842 0.646501362323761
0.196643993258476 0.650566756725311
0.208429351449013 0.653192281723022
0.220144376158714 0.653812408447266
0.227770671248436 0.652965068817139
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.073602020740509 0.594903707504272
-0.0586198270320892 0.595633387565613
-0.044247929006815 0.59204512834549
-0.0308122429996729 0.583078145980835
-0.0187974777072668 0.569954574108124
-0.00840420741587877 0.554489970207214
0.000544732552953064 0.546895027160645
0.0082046240568161 0.547769665718079
0.0146749308332801 0.554277300834656
0.0205447189509869 0.561454594135284
0.0260172486305237 0.569516777992249
0.0305845569819212 0.577779650688171
0.0347545892000198 0.583719909191132
0.0393984913825989 0.587325870990753
0.044469203799963 0.591181695461273
0.0498458184301853 0.593499898910522
0.0515632852911949 0.593908548355103
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.0737928152084351 0.596516072750092
-0.0590756721794605 0.599399030208588
-0.0450758077204227 0.60110467672348
-0.0317676477134228 0.598993182182312
-0.0193780660629272 0.591090679168701
-0.00828806031495333 0.578538954257965
0.00137306121177971 0.563345849514008
0.00975675787776709 0.547527313232422
0.0172688160091639 0.532909452915192
0.0245010536164045 0.521030962467194
0.031774889677763 0.51175320148468
0.039510790258646 0.507011830806732
0.0482379160821438 0.507105350494385
0.0574449449777603 0.513036549091339
0.0665513053536415 0.522819697856903
0.075820192694664 0.532036066055298
0.0849126279354095 0.540913701057434
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.279681891202927 0.524650037288666
-0.277349174022675 0.523681104183197
-0.27367502450943 0.522890269756317
-0.268711388111115 0.522838413715363
-0.262557864189148 0.524093389511108
-0.255302876234055 0.527110397815704
-0.246967151761055 0.532114803791046
-0.237437158823013 0.538829386234283
-0.226742550730705 0.547143340110779
-0.214916184544563 0.55692195892334
-0.202047377824783 0.567939460277557
-0.18815253674984 0.579506933689117
-0.173203378915787 0.590686082839966
-0.15690852701664 0.600631773471832
-0.139983370900154 0.608288586139679
-0.122804649174213 0.613176226615906
-0.105742752552032 0.615311741828918
-0.0894146859645844 0.615156650543213
-0.0736711695790291 0.611513435840607
-0.058820802718401 0.607092559337616
-0.0450645796954632 0.603913843631744
-0.0323758386075497 0.603578865528107
-0.0205714777112007 0.607207059860229
-0.00941604748368263 0.615227401256561
0.00127424346283078 0.627396285533905
0.0113954553380609 0.638235569000244
0.020293990150094 0.649992942810059
0.0285398941487074 0.658588171005249
0.0356206819415092 0.666883230209351
0.0425067730247974 0.6756192445755
0.0493299178779125 0.682086765766144
0.0561421737074852 0.68551778793335
0.063022144138813 0.686014175415039
0.0701101198792458 0.684155642986298
0.0778026059269905 0.683858335018158
0.0858747586607933 0.684421539306641
0.094876766204834 0.686441600322723
0.105063177645206 0.690523445606232
0.116522461175919 0.696966052055359
0.129309266805649 0.705687403678894
0.142514050006866 0.71181321144104
0.155632242560387 0.718097507953644
0.169013455510139 0.724819183349609
0.182859688997269 0.731689989566803
0.197221860289574 0.738475561141968
0.212070479989052 0.745357155799866
0.227274164557457 0.751736044883728
0.242515340447426 0.756795227527618
0.257468968629837 0.760188519954681
0.271917730569839 0.76211005449295
0.285408735275269 0.761831641197205
0.297329038381577 0.758360266685486
0.307890802621841 0.75246798992157
0.317877233028412 0.745742857456207
0.327695995569229 0.738936960697174
0.337548226118088 0.732338070869446
0.347534865140915 0.726007997989655
0.357218861579895 0.719912588596344
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.181902274489403 0.529169619083405
-0.167169719934464 0.536298394203186
-0.151973590254784 0.545241296291351
-0.136605203151703 0.555310964584351
-0.121078886091709 0.565746068954468
-0.105461105704308 0.575711786746979
-0.0900613963603973 0.584407448768616
-0.0749486982822418 0.591347515583038
-0.0602400600910187 0.596349000930786
-0.0461260564625263 0.599578380584717
-0.0326279141008854 0.598316311836243
-0.0200207941234112 0.590640962123871
-0.00871529895812273 0.577855050563812
0.00111882109194994 0.562138974666595
0.00961041077971458 0.545659184455872
0.0171583481132984 0.530358374118805
0.0243652742356062 0.517862200737
0.0318897254765034 0.509341597557068
0.0402137413620949 0.507003843784332
0.0488510839641094 0.511881589889526
0.0580363795161247 0.519477903842926
0.0673271119594574 0.529174149036407
0.0760346651077271 0.539622664451599
0.0788716822862625 0.542062282562256
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280100882053375 0.524595201015472
-0.277793407440186 0.523271560668945
-0.274054169654846 0.521967589855194
-0.268941313028336 0.521265983581543
-0.262577295303345 0.521773934364319
-0.255087107419968 0.523997366428375
-0.246537998318672 0.528212785720825
-0.236823171377182 0.534113466739655
-0.225959002971649 0.541605710983276
-0.213977634906769 0.550565958023071
-0.200960904359818 0.560768365859985
-0.187002182006836 0.571841061115265
-0.172031134366989 0.583000779151917
-0.155828177928925 0.593383967876434
-0.139032006263733 0.601899087429047
-0.1219647154212 0.60793149471283
-0.104971364140511 0.611300826072693
-0.0884961485862732 0.611034274101257
-0.0726590529084206 0.608797669410706
-0.0577443279325962 0.606038510799408
-0.04371178150177 0.600865006446838
-0.0306805819272995 0.596850514411926
-0.0185486134141684 0.592359483242035
-0.00717519596219063 0.591154277324677
0.00373195274733007 0.594924807548523
0.0140822138637304 0.601580798625946
0.0235954057425261 0.612517833709717
0.0326879508793354 0.622887134552002
0.0403406023979187 0.630816161632538
0.0470388680696487 0.639812767505646
0.0538464970886707 0.650426626205444
0.0608259551227093 0.659890055656433
0.067956730723381 0.666899085044861
0.0752584412693977 0.670892775058746
0.0827379301190376 0.671688139438629
0.0904626622796059 0.669536948204041
0.0986030623316765 0.665096282958984
0.107390031218529 0.659321784973145
0.117343798279762 0.653298854827881
0.128474414348602 0.648174524307251
0.140852376818657 0.644944190979004
0.154222220182419 0.644318819046021
0.168976441025734 0.646433293819427
0.184829503297806 0.64929872751236
0.201281875371933 0.651899933815002
0.217983216047287 0.65384167432785
0.229079574346542 0.655665218830109
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.27748966217041 0.525446712970734
-0.275512397289276 0.525876879692078
-0.273339092731476 0.526695787906647
-0.270963281393051 0.527837753295898
-0.268358588218689 0.529234349727631
-0.265287935733795 0.530764877796173
-0.261344760656357 0.532584428787231
-0.25668865442276 0.534925520420074
-0.251637130975723 0.537619709968567
-0.246204912662506 0.540582954883575
-0.240395277738571 0.543745577335358
-0.234941929578781 0.549981653690338
-0.229087874293327 0.559202313423157
-0.222297519445419 0.569892048835754
-0.214308187365532 0.580991923809052
-0.204920008778572 0.591536045074463
-0.194063246250153 0.60058605670929
-0.181812539696693 0.607382476329803
-0.168292224407196 0.611526310443878
-0.153451144695282 0.613122999668121
-0.138044282793999 0.612427711486816
-0.122477911412716 0.61023622751236
-0.107160821557045 0.607591450214386
-0.0925027281045914 0.605645000934601
-0.0784185230731964 0.605576992034912
-0.0648959577083588 0.608218848705292
-0.0518321692943573 0.613955020904541
-0.0390878580510616 0.622673809528351
-0.0265637300908566 0.633831560611725
-0.014222121797502 0.646594941616058
-0.00194225355517119 0.654779314994812
0.00994061399251223 0.659491121768951
0.0215621013194323 0.662675380706787
0.0329113453626633 0.662930846214294
0.043803546577692 0.660157442092896
0.0542862862348557 0.654883086681366
0.0644924566149712 0.648014187812805
0.07462427765131 0.640783488750458
0.0849455818533897 0.634591460227966
0.0957572013139725 0.630803942680359
0.107363313436508 0.630521774291992
0.120014011859894 0.634323000907898
0.133551880717278 0.638851404190063
0.147235974669456 0.642859995365143
0.16115839779377 0.647896230220795
0.175137236714363 0.65390819311142
0.189205259084702 0.660354256629944
0.203372910618782 0.666621923446655
0.216921880841255 0.670067071914673
0.229864493012428 0.671636164188385
0.235838085412979 0.672686040401459
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.280488312244415 0.524750053882599
-0.278259098529816 0.522785365581512
-0.274425953626633 0.520483613014221
-0.269043773412704 0.518436372280121
-0.262267172336578 0.517297208309174
-0.254285573959351 0.517647564411163
-0.245261982083321 0.519853353500366
-0.235118791460991 0.523562550544739
-0.223866060376167 0.528719127178192
-0.211555242538452 0.535238146781921
-0.198273688554764 0.542920470237732
-0.184161648154259 0.551472067832947
-0.169303640723228 0.560976207256317
-0.15356083214283 0.570919334888458
-0.137404039502144 0.580350697040558
-0.121013127267361 0.588533401489258
-0.104616850614548 0.594925463199615
-0.08870480209589 0.599248111248016
-0.0733300149440765 0.60172438621521
-0.0586445927619934 0.602876961231232
-0.0447807423770428 0.603488624095917
-0.0317766591906548 0.604483544826508
-0.0195751152932644 0.606761634349823
-0.00801622774451971 0.607573568820953
0.00297242635861039 0.609744429588318
0.0135542750358582 0.611059069633484
0.0238541811704636 0.61415433883667
0.0340893268585205 0.617123067378998
0.0441713035106659 0.619271218776703
0.0541612282395363 0.620333909988403
0.0641132071614265 0.620179772377014
0.0740903541445732 0.618811249732971
0.0842569842934608 0.61967271566391
0.0943048521876335 0.62130206823349
0.104718409478664 0.62323784828186
0.115561336278915 0.625312685966492
0.127129003405571 0.628337919712067
0.139219686388969 0.63149082660675
0.151668354868889 0.635156393051147
0.164363637566566 0.639196455478668
0.176939785480499 0.643433451652527
0.189407408237457 0.646203458309174
0.20174016058445 0.647374391555786
0.213848397135735 0.646782100200653
0.225811898708344 0.645883083343506
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.276653468608856 0.526978015899658
-0.276488184928894 0.526765167713165
-0.276318371295929 0.526839971542358
-0.276063472032547 0.52711147069931
-0.275660037994385 0.527487218379974
-0.275064438581467 0.527906477451324
-0.274251639842987 0.528339445590973
-0.273211032152176 0.528779983520508
-0.27194157242775 0.52923721075058
-0.270447373390198 0.529728472232819
-0.26873454451561 0.530274629592896
-0.266808986663818 0.530896663665771
-0.264674842357635 0.531614243984222
-0.262333750724792 0.532444775104523
-0.259784042835236 0.533403813838959
-0.257020473480225 0.53450483083725
-0.254033893346786 0.535760045051575
-0.250810950994492 0.537180781364441
-0.246844559907913 0.538640439510345
-0.241624608635902 0.540908992290497
-0.2358428388834 0.544191360473633
-0.229194447398186 0.548940718173981
-0.221636071801186 0.555266499519348
-0.213089510798454 0.563045024871826
-0.203450351953506 0.571912884712219
-0.192625731229782 0.581295788288116
-0.180568933486938 0.590478897094727
-0.167029425501823 0.598819732666016
-0.152294218540192 0.605558931827545
-0.136779978871346 0.610181748867035
-0.120770715177059 0.612588405609131
-0.104766130447388 0.612998843193054
-0.088942177593708 0.612072706222534
-0.0734329298138618 0.610694408416748
-0.0583977922797203 0.609836399555206
-0.0439032912254333 0.610434651374817
-0.0299168825149536 0.61322146654129
-0.0163396690040827 0.618591248989105
-0.00301644974388182 0.625122427940369
0.0100577175617218 0.63343334197998
0.0229297876358032 0.643396973609924
0.0355897508561611 0.654507339000702
0.0476517230272293 0.662601172924042
0.0584499053657055 0.670192539691925
0.0687563270330429 0.67549341917038
0.0784742832183838 0.677767753601074
0.0875962376594543 0.677070736885071
0.0962475016713142 0.673941910266876
0.104686208069324 0.669331908226013
0.113252110779285 0.66446578502655
0.122316680848598 0.660674810409546
0.132440119981766 0.659148514270782
0.143735632300377 0.660764038562775
0.156229242682457 0.665911078453064
0.169642880558968 0.674523174762726
0.183184459805489 0.68096387386322
0.197080433368683 0.687658727169037
0.211509853601456 0.694658696651459
0.226251304149628 0.70146769285202
0.24107263982296 0.707701027393341
0.255781173706055 0.713121950626373
0.270268023014069 0.717737555503845
0.284593611955643 0.721987366676331
0.298759371042252 0.725772380828857
0.312615394592285 0.728757798671722
0.326013386249542 0.730858027935028
0.338867008686066 0.732214450836182
0.350570529699326 0.731435656547546
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.182904928922653 0.540365099906921
-0.168096303939819 0.548759698867798
-0.152604699134827 0.558274030685425
-0.136808887124062 0.568075478076935
-0.120810084044933 0.577398955821991
-0.104761078953743 0.585543036460876
-0.0890690609812737 0.591958284378052
-0.0737928152084351 0.596516072750092
-0.0590756721794605 0.599399030208588
-0.0450758077204227 0.60110467672348
-0.0318695679306984 0.602378845214844
-0.0194417517632246 0.604080855846405
-0.00769584206864238 0.607024788856506
0.0035184861626476 0.611830472946167
0.0143598364666104 0.618817090988159
0.0249571334570646 0.627970695495605
0.0354049764573574 0.638980567455292
0.0457752160727978 0.651275098323822
0.0560782179236412 0.662848055362701
0.0658894702792168 0.670098423957825
0.0742766484618187 0.673676013946533
0.0814165771007538 0.673484921455383
0.0881143063306808 0.66994446516037
0.0947389304637909 0.664085626602173
0.101674497127533 0.657324433326721
0.109325207769871 0.651274263858795
0.118196368217468 0.64750462770462
0.12867771089077 0.647251427173615
0.140745759010315 0.651171207427979
0.154312655329704 0.659276723861694
0.168305143713951 0.666104733943939
0.182962864637375 0.673648238182068
0.19842816889286 0.681700527667999
0.213626965880394 0.686345458030701
0.22846719622612 0.688887655735016
0.242882147431374 0.689333319664001
0.256731331348419 0.68771892786026
0.2706678211689 0.686367750167847
0.284438163042068 0.684392690658569
0.298433631658554 0.683179914951324
0.312618166208267 0.682588279247284
0.326792806386948 0.682287454605103
0.340829461812973 0.682128310203552
0.354760527610779 0.682297945022583
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280040740966797 0.525406777858734
-0.278070062398911 0.522872388362885
-0.274340927600861 0.519497394561768
-0.268866211175919 0.515817582607269
-0.261800497770309 0.512484967708588
-0.253026843070984 0.508932411670685
-0.243103981018066 0.506137013435364
-0.232022553682327 0.503934562206268
-0.219931647181511 0.502395272254944
-0.207015037536621 0.501619338989258
-0.193455964326859 0.501608669757843
-0.179440960288048 0.502265989780426
-0.164952456951141 0.503496587276459
-0.150255754590034 0.504969477653503
-0.136768206954002 0.505091965198517
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.27004462480545 0.529021501541138
-0.267193168401718 0.5301393866539
-0.263444542884827 0.531600952148438
-0.25898614525795 0.53372997045517
-0.25414115190506 0.536324858665466
-0.248897686600685 0.539263606071472
-0.241983368992805 0.539725244045258
-0.233417332172394 0.540059983730316
-0.223756387829781 0.541651606559753
-0.213503748178482 0.545014441013336
-0.20274144411087 0.550413727760315
-0.191423714160919 0.557775139808655
-0.179441884160042 0.566680312156677
-0.166475966572762 0.576509237289429
-0.152532130479813 0.586315155029297
-0.137900277972221 0.595061719417572
-0.122720278799534 0.601960003376007
-0.1072708517313 0.606500625610352
-0.0919431447982788 0.608581066131592
-0.0767638832330704 0.608629167079926
-0.0618241541087627 0.605638444423676
-0.0474067889153957 0.601775169372559
-0.0335962660610676 0.598717868328094
-0.020354337990284 0.597839891910553
-0.00753296446055174 0.600160717964172
0.00507429288700223 0.606165885925293
0.017293618991971 0.613606333732605
0.0286561455577612 0.623709976673126
0.0399493724107742 0.636456072330475
0.050731398165226 0.646434307098389
0.0601870454847813 0.653671562671661
0.069162979722023 0.657743036746979
0.0776312276721001 0.658284544944763
0.0856353789567947 0.65543919801712
0.0933746919035912 0.64983868598938
0.101142764091492 0.642489016056061
0.109280921518803 0.634673893451691
0.118057698011398 0.62652975320816
0.127827286720276 0.620122730731964
0.138850823044777 0.616793274879456
0.151500046253204 0.618582487106323
0.165059477090836 0.622509837150574
0.179289519786835 0.627187132835388
0.193446591496468 0.632885336875916
0.207944944500923 0.638720273971558
0.22213140130043 0.642563343048096
0.228572875261307 0.644916176795959
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280040740966797 0.525406777858734
-0.278070062398911 0.522872388362885
-0.274340927600861 0.519497394561768
-0.268866211175919 0.515817582607269
-0.261800497770309 0.512484967708588
-0.253389269113541 0.510118782520294
-0.24357482790947 0.508246600627899
-0.232502147555351 0.506892561912537
-0.220329463481903 0.506181836128235
-0.207233116030693 0.506166458129883
-0.193402618169785 0.506813287734985
-0.179040685296059 0.507995307445526
-0.164110794663429 0.509622931480408
-0.148411646485329 0.510481476783752
-0.134977579116821 0.510179996490479
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.273079097270966 0.527288138866425
-0.270703613758087 0.528377115726471
-0.268123894929886 0.529738008975983
-0.265087097883224 0.531222522258759
-0.26117530465126 0.532981336116791
-0.256558328866959 0.535287618637085
-0.251552045345306 0.537970721721649
-0.246163561940193 0.540937423706055
-0.240154936909676 0.544563353061676
-0.232894137501717 0.549557566642761
-0.224715113639832 0.555816650390625
-0.215582102537155 0.563158750534058
-0.205421641469002 0.571210324764252
-0.194176524877548 0.579442977905273
-0.181841939687729 0.587242782115936
-0.168361768126488 0.59405791759491
-0.153682917356491 0.59946072101593
-0.138394877314568 0.60303008556366
-0.122787192463875 0.604799568653107
-0.107188187539577 0.605100810527802
-0.0920254662632942 0.604511737823486
-0.0772583410143852 0.603896737098694
-0.0629907995462418 0.604098498821259
-0.0492519699037075 0.605871379375458
-0.0359878987073898 0.609747350215912
-0.0230971090495586 0.615943729877472
-0.0104833710938692 0.624342620372772
0.00190469261724502 0.634541809558868
0.0140821374952793 0.645954668521881
0.0259676966816187 0.653023540973663
0.037372849881649 0.658604741096497
0.0485001653432846 0.661407887935638
0.0591111443936825 0.660978555679321
0.0692108646035194 0.657554447650909
0.0789323821663857 0.651835501194
0.0884964540600777 0.644886195659637
0.0981858596205711 0.63802295923233
0.108324222266674 0.63264536857605
0.119283050298691 0.63002336025238
0.13164010643959 0.632018864154816
0.145068943500519 0.63739424943924
0.159108936786652 0.644485831260681
0.172778144478798 0.65001904964447
0.186313316226006 0.655461490154266
0.200017586350441 0.66099226474762
0.21384185552597 0.666168808937073
0.227170929312706 0.669004917144775
0.234378665685654 0.670748233795166
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275600969791412 0.526772975921631
-0.274233043193817 0.527440190315247
-0.272416889667511 0.528021454811096
-0.27004462480545 0.529021501541138
-0.26747715473175 0.530310392379761
-0.264450758695602 0.531666457653046
-0.26082980632782 0.53348034620285
-0.256912916898727 0.535602688789368
-0.251128077507019 0.534673273563385
-0.243453055620193 0.533146619796753
-0.234664157032967 0.532889187335968
-0.225011393427849 0.533355057239532
-0.215060502290726 0.535894393920898
-0.204587444663048 0.54007488489151
-0.193836092948914 0.546490728855133
-0.182585448026657 0.555069923400879
-0.170624613761902 0.565227031707764
-0.157551601529121 0.576156675815582
-0.143737986683846 0.586605072021484
-0.129252761602402 0.595544874668121
-0.114245630800724 0.602167725563049
-0.0991520807147026 0.605995833873749
-0.084089882671833 0.607146203517914
-0.0692173764109612 0.606178402900696
-0.0547290742397308 0.604011714458466
-0.040669746696949 0.599399745464325
-0.0271748192608356 0.591524481773376
-0.014367438852787 0.581450998783112
-0.00227164197713137 0.570701003074646
0.00927947647869587 0.56069678068161
0.0203454233705997 0.550661563873291
0.0309769660234451 0.540988802909851
0.0413917601108551 0.532790422439575
0.0519293434917927 0.527784526348114
0.0629686862230301 0.526880383491516
0.0741744861006737 0.531358063220978
0.084941565990448 0.539407134056091
0.0913189947605133 0.542413234710693
0.0963242501020432 0.544033586978912
0.102599233388901 0.547982811927795
0.11011478304863 0.552766621112823
0.118725806474686 0.557854175567627
0.127754971385002 0.563816785812378
0.136596217751503 0.570256531238556
0.145027101039886 0.576563000679016
0.153430864214897 0.581955194473267
0.162177041172981 0.586449921131134
0.171396434307098 0.590403139591217
0.181397721171379 0.59355354309082
0.192383795976639 0.596565186977386
0.204380929470062 0.599612832069397
0.217291608452797 0.602635979652405
0.2309700101614 0.605502843856812
0.24524898827076 0.608079552650452
0.259956568479538 0.610263168811798
0.274929523468018 0.611999273300171
0.290024161338806 0.613286674022675
0.304373651742935 0.612603724002838
0.316788226366043 0.609425485134125
0.327797114849091 0.605891764163971
0.337320744991302 0.602626860141754
0.34659743309021 0.602098047733307
0.356662720441818 0.603481471538544
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.278581261634827 0.526093780994415
-0.277088642120361 0.523652732372284
-0.273909479379654 0.520132601261139
-0.268976956605911 0.515904307365417
-0.262373626232147 0.511499166488647
-0.254303455352783 0.507457792758942
-0.24503056704998 0.504216730594635
-0.234852626919746 0.501965582370758
-0.223782703280449 0.500320136547089
-0.211766138672829 0.499199628829956
-0.198925316333771 0.498487681150436
-0.185192584991455 0.497908383607864
-0.170559480786324 0.497323840856552
-0.155676707625389 0.499314844608307
-0.14096599817276 0.502108216285706
-0.136513039469719 0.502684712409973
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.280468136072159 0.524931192398071
-0.27829784154892 0.522704362869263
-0.274453729391098 0.519958198070526
-0.268986493349075 0.517285406589508
-0.262054920196533 0.515344500541687
-0.253872275352478 0.514737784862518
-0.24464525282383 0.515864253044128
-0.234313666820526 0.518354773521423
-0.222891286015511 0.522167444229126
-0.210442662239075 0.527241587638855
-0.197065457701683 0.53340095281601
-0.183147892355919 0.541570901870728
-0.168482288718224 0.550950288772583
-0.153160616755486 0.561223149299622
-0.13746839761734 0.571564555168152
-0.121519692242146 0.581132113933563
-0.105487756431103 0.589191079139709
-0.089795708656311 0.595214068889618
-0.0743507146835327 0.597444355487823
-0.0592444352805614 0.594728052616119
-0.0449211560189724 0.58609414100647
-0.0319985114037991 0.572793304920197
-0.0208358149975538 0.556680619716644
-0.0114968037232757 0.539532124996185
-0.00377198401838541 0.52291351556778
0.00277779879979789 0.50813102722168
0.00876058917492628 0.496221423149109
0.0148248365148902 0.487908452749252
0.021278653293848 0.483618438243866
0.0289238579571247 0.487393617630005
0.0371059253811836 0.497194916009903
0.0458395294845104 0.507535934448242
0.0553605630993843 0.516147613525391
0.0655924081802368 0.522592186927795
0.0769214108586311 0.529917776584625
0.088746190071106 0.537442982196808
0.100426860153675 0.542410373687744
0.112455800175667 0.545159757137299
0.124426163733006 0.544708073139191
0.135712519288063 0.539041101932526
0.145950242877007 0.527514517307281
0.153570994734764 0.510261297225952
0.161771908402443 0.498365879058838
0.170877799391747 0.488048106431961
0.180577263236046 0.47859650850296
0.191099971532822 0.47035551071167
0.203468382358551 0.466227203607559
0.21787266433239 0.465300589799881
0.234152480959892 0.467183977365494
0.247583299875259 0.469237983226776
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.280315607786179 0.52515721321106
-0.278230160474777 0.522737324237823
-0.274417579174042 0.519625961780548
-0.268912613391876 0.516394019126892
-0.261880367994308 0.513710379600525
-0.253548353910446 0.512184083461761
-0.244162440299988 0.512235045433044
-0.233679234981537 0.51348090171814
-0.222110822796822 0.515892624855042
-0.209543481469154 0.519428968429565
-0.196090966463089 0.523939549922943
-0.181902274489403 0.529169619083405
-0.167169719934464 0.536298394203186
-0.151973590254784 0.545241296291351
-0.136605203151703 0.555310964584351
-0.121078886091709 0.565746068954468
-0.105461105704308 0.575711786746979
-0.0900613963603973 0.584407448768616
-0.0749486982822418 0.591347515583038
-0.0602400600910187 0.596349000930786
-0.0461260564625263 0.599578380584717
-0.0327285677194595 0.601552963256836
-0.0200380999594927 0.599465608596802
-0.00827593728899956 0.591530501842499
0.00229360675439239 0.579092800617218
0.0116554964333773 0.564337968826294
0.0200713071972132 0.54943722486496
0.0280440971255302 0.536333858966827
0.0361884422600269 0.526575088500977
0.0451944768428802 0.521214604377747
0.0556020215153694 0.523493587970734
0.0667105615139008 0.531466603279114
0.0779933705925941 0.540236949920654
0.0835002958774567 0.540362536907196
0.0892034918069839 0.541357159614563
0.0952436104416847 0.543419301509857
0.101922377943993 0.548000037670135
0.109915733337402 0.553939282894135
0.119449511170387 0.560496270656586
0.129875287413597 0.568014979362488
0.140863120555878 0.574654579162598
0.152221396565437 0.580969095230103
0.163330376148224 0.586159706115723
0.175247147679329 0.590899884700775
0.187793731689453 0.595147252082825
0.199907794594765 0.598953366279602
0.211666986346245 0.602865397930145
0.223924398422241 0.606708705425262
0.236659109592438 0.610419571399689
0.249759688973427 0.613926291465759
0.259441703557968 0.614664316177368
0.267774790525436 0.614406824111938
0.278501182794571 0.616933524608612
0.290339797735214 0.620020627975464
0.303216308355331 0.623878598213196
0.315717726945877 0.625742375850677
0.327889561653137 0.628313302993774
0.340557932853699 0.631357192993164
0.353636294603348 0.634511590003967
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.279652535915375 0.525659084320068
-0.277823448181152 0.523090720176697
-0.274232029914856 0.519564390182495
-0.268863290548325 0.515565752983093
-0.261854261159897 0.511719942092896
-0.253451436758041 0.508631110191345
-0.243939265608788 0.506752729415894
-0.233294263482094 0.505664885044098
-0.221553936600685 0.505339741706848
-0.208841308951378 0.505765795707703
-0.195306599140167 0.506844162940979
-0.181125059723854 0.508381903171539
-0.166293159127235 0.51020759344101
-0.151322111487389 0.514232814311981
-0.136616840958595 0.520839869976044
-0.129062563180923 0.5288006067276
-0.121603757143021 0.53865772485733
-0.112774819135666 0.549969553947449
-0.102894827723503 0.561385035514832
-0.0915300771594048 0.571730434894562
-0.078785166144371 0.57984858751297
-0.0649602115154266 0.585606575012207
-0.0503505133092403 0.588603973388672
-0.0352792143821716 0.588475942611694
-0.0200591646134853 0.585069477558136
-0.0049425158649683 0.582605719566345
0.0100526958703995 0.57947051525116
0.0247434321790934 0.575432360172272
0.0390646308660507 0.570735812187195
0.0489117950201035 0.566550254821777
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280040740966797 0.525406777858734
-0.278070062398911 0.522872388362885
-0.274340927600861 0.519497394561768
-0.268866211175919 0.515817582607269
-0.261800497770309 0.512484967708588
-0.253389269113541 0.510118782520294
-0.243901327252388 0.509150445461273
-0.234096929430962 0.511593163013458
-0.223523020744324 0.516321003437042
-0.211986228823662 0.522919178009033
-0.199419692158699 0.531050205230713
-0.185847088694572 0.54024338722229
-0.171269804239273 0.550003588199615
-0.155744165182114 0.560219407081604
-0.139691337943077 0.570069372653961
-0.123288996517658 0.578794360160828
-0.106764629483223 0.58579808473587
-0.0905725881457329 0.590731382369995
-0.0748729482293129 0.593712508678436
-0.0598022788763046 0.59520810842514
-0.0453734323382378 0.592960774898529
-0.031739741563797 0.586051464080811
-0.0192724633961916 0.574808657169342
-0.00834847521036863 0.560727477073669
0.0010491207940504 0.545526027679443
0.00918789114803076 0.530797123908997
0.0165480636060238 0.517924427986145
0.023723877966404 0.508002996444702
0.0311045814305544 0.501776695251465
0.0392618663609028 0.501885056495667
0.0477220267057419 0.508345603942871
0.0566626638174057 0.51654714345932
0.0656236186623573 0.526186108589172
0.0746192261576653 0.534323573112488
0.0839476510882378 0.539634764194489
0.0915254503488541 0.540500581264496
0.0998564809560776 0.541489720344543
0.109555833041668 0.5431227684021
0.120339371263981 0.545001208782196
0.132181137800217 0.547138452529907
0.144972592592239 0.549309730529785
0.158193126320839 0.551439046859741
0.1720080524683 0.55338454246521
0.18644580245018 0.554955959320068
0.201327443122864 0.556080460548401
0.216481149196625 0.55673348903656
0.231751546263695 0.55692446231842
0.247005194425583 0.556689739227295
0.26213264465332 0.556085050106049
0.277049094438553 0.555177807807922
0.291693061590195 0.554039597511292
0.306024163961411 0.552740395069122
0.320020467042923 0.551344394683838
0.333675473928452 0.549906849861145
0.346994489431381 0.548472702503204
0.359992802143097 0.547077059745789
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276446849107742 0.525933146476746
-0.274372428655624 0.526537775993347
-0.272096306085587 0.527499318122864
-0.26936799287796 0.52870386838913
-0.265971481800079 0.530430793762207
-0.262037962675095 0.532492399215698
-0.257356315851212 0.535059869289398
-0.252225041389465 0.537929117679596
-0.246670335531235 0.541026175022125
-0.240710332989693 0.544295370578766
-0.234321087598801 0.548128724098206
-0.227133646607399 0.55282062292099
-0.219110161066055 0.558355689048767
-0.210211530327797 0.564582765102386
-0.200395792722702 0.571225106716156
-0.189637631177902 0.577910363674164
-0.177949175238609 0.584220111370087
-0.165229395031929 0.589820027351379
-0.151475876569748 0.59442013502121
-0.137188836932182 0.597723603248596
-0.122587658464909 0.59977799654007
-0.107925772666931 0.60083132982254
-0.093565508723259 0.601289689540863
-0.0794089436531067 0.601788103580475
-0.065530389547348 0.602911591529846
-0.0519555248320103 0.605175673961639
-0.038653377443552 0.608939945697784
-0.0254979617893696 0.612990260124207
-0.0125074163079262 0.618179500102997
0.000404935097321868 0.624645531177521
0.0132819507271051 0.632188379764557
0.0261170044541359 0.639298260211945
0.0388322621583939 0.646414995193481
0.051531869918108 0.653538346290588
0.064135454595089 0.659241676330566
0.0763852223753929 0.662870705127716
0.0881732553243637 0.664200782775879
0.0994691774249077 0.663342535495758
0.110352426767349 0.660748183727264
0.121001742780209 0.657156109809875
0.131734073162079 0.653479158878326
0.142980471253395 0.650663018226624
0.154745548963547 0.649620294570923
0.167115300893784 0.651009321212769
0.18004646897316 0.655165433883667
0.19325202703476 0.658972978591919
0.206943199038506 0.663966178894043
0.221062272787094 0.669600248336792
0.235445559024811 0.675955712795258
0.243758976459503 0.680613994598389
};
\addplot [thick, black, opacity=0.3]
table {%
-0.27973672747612 0.524928450584412
-0.27973672747612 0.524928450584412
-0.276867181062698 0.527317941188812
-0.277119398117065 0.527479827404022
-0.277854710817337 0.527390897274017
-0.278598099946976 0.527294635772705
-0.279286623001099 0.527172088623047
-0.279895842075348 0.527003943920135
-0.28040674328804 0.526786625385284
-0.280803561210632 0.52652907371521
-0.281073480844498 0.526248693466187
-0.281206548213959 0.52596777677536
-0.281195104122162 0.525710344314575
-0.281033754348755 0.525500237941742
-0.280718952417374 0.525359332561493
-0.280248790979385 0.525306761264801
-0.279623001813889 0.525357842445374
-0.278842628002167 0.525524258613586
-0.277909904718399 0.525813698768616
-0.276828050613403 0.526229858398438
-0.275251299142838 0.526527941226959
-0.272719889879227 0.527031064033508
-0.269185334444046 0.528049468994141
-0.264628171920776 0.529928028583527
-0.259026527404785 0.532963037490845
-0.252328544855118 0.537325859069824
-0.244427800178528 0.542823612689972
-0.235434129834175 0.549382030963898
-0.225525349378586 0.557460725307465
-0.214610502123833 0.566870868206024
-0.202626839280128 0.577030122280121
-0.189537435770035 0.587158679962158
-0.175380304455757 0.596398115158081
-0.159982711076736 0.604077875614166
-0.143806621432304 0.60951966047287
-0.127336233854294 0.61247056722641
-0.110921166837215 0.613174021244049
-0.0950754061341286 0.612232267856598
-0.0797741040587425 0.60880833864212
-0.0652163922786713 0.605286538600922
-0.0515659041702747 0.603377819061279
-0.0387875288724899 0.604353010654449
-0.0267145466059446 0.60899829864502
-0.0151460953056812 0.617488324642181
-0.00393424928188324 0.629433512687683
0.00708636501803994 0.638014316558838
0.0176925994455814 0.646280944347382
0.0281885303556919 0.654847979545593
0.038578100502491 0.661680698394775
0.0487698577344418 0.665865063667297
0.0586219094693661 0.668592691421509
0.0676442608237267 0.668947637081146
0.076404832303524 0.66708904504776
0.0851412490010262 0.663699150085449
0.0940934270620346 0.659736335277557
0.103726670145988 0.659036159515381
0.113760404288769 0.661065399646759
0.124761737883091 0.665968537330627
0.136984616518021 0.673753023147583
0.149543613195419 0.679588139057159
0.162302181124687 0.685759603977203
0.175174787640572 0.692445933818817
0.188433155417442 0.699176251888275
0.202044233679771 0.705505967140198
0.215852484107018 0.71107429265976
0.229700669646263 0.71565318107605
0.243475154042244 0.719184458255768
0.256763339042664 0.720486640930176
0.269859910011292 0.721060156822205
0.283037960529327 0.72153252363205
0.296410381793976 0.72221302986145
0.309976488351822 0.723143756389618
0.323260635137558 0.723080992698669
0.336457490921021 0.723167300224304
0.349682033061981 0.723637998104095
0.362158119678497 0.722723484039307
};
\addplot [thick, black]
table {%
0.35 -1
0.35 -0.97979797979798
0.35 -0.95959595959596
0.35 -0.939393939393939
0.35 -0.919191919191919
0.35 -0.898989898989899
0.35 -0.878787878787879
0.35 -0.858585858585859
0.35 -0.838383838383838
0.35 -0.818181818181818
0.35 -0.797979797979798
0.35 -0.777777777777778
0.35 -0.757575757575758
0.35 -0.737373737373737
0.35 -0.717171717171717
0.35 -0.696969696969697
0.35 -0.676767676767677
0.35 -0.656565656565657
0.35 -0.636363636363636
0.35 -0.616161616161616
0.35 -0.595959595959596
0.35 -0.575757575757576
0.35 -0.555555555555556
0.35 -0.535353535353535
0.35 -0.515151515151515
0.35 -0.494949494949495
0.35 -0.474747474747475
0.35 -0.454545454545454
0.35 -0.434343434343434
0.35 -0.414141414141414
0.35 -0.393939393939394
0.35 -0.373737373737374
0.35 -0.353535353535353
0.35 -0.333333333333333
0.35 -0.313131313131313
0.35 -0.292929292929293
0.35 -0.272727272727273
0.35 -0.252525252525252
0.35 -0.232323232323232
0.35 -0.212121212121212
0.35 -0.191919191919192
0.35 -0.171717171717172
0.35 -0.151515151515151
0.35 -0.131313131313131
0.35 -0.111111111111111
0.35 -0.0909090909090908
0.35 -0.0707070707070706
0.35 -0.0505050505050504
0.35 -0.0303030303030303
0.35 -0.0101010101010101
0.35 0.0101010101010102
0.35 0.0303030303030305
0.35 0.0505050505050506
0.35 0.0707070707070707
0.35 0.0909090909090911
0.35 0.111111111111111
0.35 0.131313131313131
0.35 0.151515151515152
0.35 0.171717171717172
0.35 0.191919191919192
0.35 0.212121212121212
0.35 0.232323232323232
0.35 0.252525252525253
0.35 0.272727272727273
0.35 0.292929292929293
0.35 0.313131313131313
0.35 0.333333333333333
0.35 0.353535353535354
0.35 0.373737373737374
0.35 0.393939393939394
0.35 0.414141414141414
0.35 0.434343434343434
0.35 0.454545454545455
0.35 0.474747474747475
0.35 0.494949494949495
0.35 0.515151515151515
0.35 0.535353535353535
0.35 0.555555555555556
0.35 0.575757575757576
0.35 0.595959595959596
0.35 0.616161616161616
0.35 0.636363636363636
0.35 0.656565656565657
0.35 0.676767676767677
0.35 0.696969696969697
0.35 0.717171717171717
0.35 0.737373737373737
0.35 0.757575757575758
0.35 0.777777777777778
0.35 0.797979797979798
0.35 0.818181818181818
0.35 0.838383838383838
0.35 0.858585858585859
0.35 0.878787878787879
0.35 0.898989898989899
0.35 0.919191919191919
0.35 0.939393939393939
0.35 0.95959595959596
0.35 0.97979797979798
0.35 1
};
\end{axis}

\end{tikzpicture}



\end{document}

==> supplementary_material/figures/oa_data1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkorchid15278163}{RGB}{152,78,163}
\definecolor{hotpink247129191}{RGB}{247,129,191}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{sienna1668640}{RGB}{166,86,40}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
hide x axis,
hide y axis,
tick pos=left,
xmin=-0.3, xmax=0.35,
ymin=0.18, ymax=0.82
]
\draw[draw=black,fill=black,opacity=0.5] (axis cs:-0.1,0.5) circle (0.023);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.08,0.425) circle (0.023);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.08,0.575) circle (0.023);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.35) circle (0.023);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.5) circle (0.023);
\draw[draw=black,fill=black,opacity=0.5] (axis cs:0.26,0.65) circle (0.023);
\addplot [ultra thick, crimson2282628, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.273144729545329 0.52492846634074
-0.265304905942314 0.52492846634074
-0.257055371349583 0.52492846634074
-0.248671555315158 0.52492846634074
-0.240198472640516 0.52492846634074
-0.231725389965874 0.52492846634074
-0.223252307291232 0.52492846634074
-0.21477922461659 0.529964783367016
-0.206266849360997 0.535123937393933
-0.197754474105405 0.540309413635274
-0.189242098849812 0.545693641669577
-0.180729723594219 0.552218117514176
-0.172177674276308 0.559051593267221
-0.163276188024897 0.565826702370892
-0.154065701865041 0.572301204156225
-0.144805623127286 0.578695213372815
-0.135500911069423 0.585089222589405
-0.12619619901156 0.591447754038729
-0.11685143141001 0.597806285488052
-0.107466989746141 0.604164816937376
-0.0980409666131104 0.6105233483867
-0.0886149434800803 0.616881879836024
-0.0791099537037809 0.623240411285348
-0.0695164602500012 0.629598942734672
-0.0598424742274786 0.635957474183996
-0.0500612919404215 0.64231600563332
-0.0398085986819602 0.648674537082644
-0.029281238838215 0.654964401885647
-0.0184750161141328 0.661174155601276
-0.00745401937961332 0.667383909316904
0.00412889941063296 0.673560474153478
0.016628899410633 0.67942727611887
0.029128899410633 0.684856518954649
0.041628899410633 0.690108754435469
0.054128899410633 0.695195808483749
0.066628899410633 0.695195808483749
0.079128899410633 0.695195808483749
0.091628899410633 0.695195808483749
0.104128899410633 0.695195808483749
0.116628899410633 0.695195808483749
0.129128899410633 0.695195808483749
0.141628899410633 0.695195808483749
0.154128899410633 0.701493684395489
0.166628899410633 0.708197075001892
0.179128899410633 0.714833324887448
0.191628899410633 0.720932067524857
0.204128899410633 0.726462784404645
0.216628899410633 0.726462784404645
0.229128899410633 0.726462784404645
0.241628899410633 0.726462784404645
0.254128899410633 0.726462784404645
0.266628899410633 0.726462784404645
0.279128899410633 0.726462784404645
0.291628899410633 0.726462784404645
0.304128899410633 0.726462784404645
0.316628899410633 0.726462784404645
0.329128899410633 0.726462784404645
0.341628899410633 0.726462784404645
0.354128899410633 0.726462784404645
0.366628899410633 0.726462784404645
0.379128899410633 0.726462784404645
0.391628899410633 0.726462784404645
0.404128899410633 0.726462784404645
0.416628899410633 0.726462784404645
0.423480304787995 0.726462784404645
0.428861862452718 0.726462784404645
0.428861862452718 0.726462784404645
0.428861862452718 0.726462784404645
0.438392029999335 0.726462784404645
0.44990895251284 0.726462784404645
0.46115616769885 0.726462784404645
0.46115616769885 0.726462784404645
0.46115616769885 0.726462784404645
0.46115616769885 0.726462784404645
};
\addplot [ultra thick, steelblue55126184, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.274044644093502 0.52492846634074
-0.266391746361027 0.52492846634074
-0.257263278695388 0.52492846634074
-0.247834203711411 0.52492846634074
-0.238311665792162 0.519087223627034
-0.228702913083645 0.512971695809412
-0.218940423383642 0.506820308743157
-0.209048611499734 0.500630773540056
-0.199117888516245 0.493797297787012
-0.189187165532755 0.486719292476791
-0.179256442549266 0.479565753855617
-0.169325719565776 0.472412215234444
-0.159394996582287 0.46525867661327
-0.149464273598797 0.458105137992096
-0.139533550615308 0.450951599370922
-0.129602827631818 0.443690483003846
-0.119672104648329 0.436166144492539
-0.109741381664839 0.428604039325755
-0.0997683142494518 0.421041934158971
-0.0897139913025846 0.413479828992188
-0.0793994980624344 0.405917723825404
-0.0684574679711841 0.398537585271371
-0.0559574679711841 0.391724328030855
-0.0434574679711841 0.385490922470382
-0.0309574679711841 0.379529894606983
-0.0184574679711841 0.373624181542009
-0.00595746797118406 0.367743646247353
0.00654253202881594 0.361863110952697
0.0190425320288159 0.355982575658041
0.0315425320288159 0.350128362577808
0.0440425320288159 0.344615193840969
0.0565425320288159 0.339592991625325
0.0690425320288159 0.339592991625325
0.0815425320288159 0.344764734537401
0.0940425320288159 0.352089939774377
0.106542532028816 0.359937393004761
0.119042532028816 0.367875638800837
0.131542532028816 0.375813884596912
0.143085395275375 0.384875211541704
0.152512181371142 0.395719963884
0.160089545792664 0.407583271480057
0.165885773704892 0.420083271480057
0.165885773704892 0.432583271480057
0.165885773704892 0.445083271480057
0.165885773704892 0.457583271480057
0.165885773704892 0.470083271480057
0.165885773704892 0.482583271480057
0.165885773704892 0.495083271480057
0.165885773704892 0.507583271480057
0.171090705496024 0.520083271480057
0.176615318673916 0.532583271480057
0.182185328134654 0.545083271480057
0.187795393139079 0.557583271480057
0.193501972929722 0.570083271480057
0.199342071199323 0.582583271480057
0.205395799035255 0.595083271480056
0.211489582414875 0.607583271480056
0.217415895473745 0.620083271480056
0.222785245734679 0.632583271480056
0.227973392345598 0.645083271480056
0.233132164891147 0.657583271480056
0.238263089296799 0.670083271480056
0.244016209814393 0.682583271480056
0.250103508010749 0.695083271480056
0.257540105807313 0.707179282710868
0.266043325510062 0.718801494082064
0.276162881770935 0.72921059470159
0.287111397045449 0.738931502932432
0.298634804742217 0.747914244715323
0.311134804742217 0.756152716348369
0.323634804742217 0.764013902908017
0.336134804742217 0.771609959916593
0.348634804742217 0.77853384675396
0.361134804742217 0.78436669687756
0.373634804742217 0.789845913772606
0.386134804742217 0.795255701058595
0.398634804742217 0.800665488344584
0.411134804742217 0.806116094136997
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
0.423634804742217 0.812065677559343
};
\addplot [ultra thick, mediumseagreen7717574, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.274209062563304 0.52492846634074
-0.265531124393804 0.518502031207832
-0.255076627491433 0.511243585210334
-0.244023967803332 0.503812328152929
-0.232795826685744 0.496345593328258
-0.221373130070247 0.488878858503587
-0.209419792871236 0.481412123678915
-0.196919792871236 0.473945388854244
-0.184419792871236 0.467337750071322
-0.171919792871236 0.461920333157964
-0.159419792871236 0.456791697640523
-0.146919792871236 0.451711891738243
-0.134419792871236 0.446632085835964
-0.121919792871236 0.441552279933684
-0.109419792871236 0.441552279933684
-0.0969197928712359 0.441552279933684
-0.0844197928712359 0.441552279933684
-0.0719197928712359 0.441552279933684
-0.0594197928712359 0.447319133780542
-0.0469197928712359 0.453667746714286
-0.0344197928712359 0.460472611364697
-0.0219197928712359 0.467532305569232
-0.00941979287123586 0.475081821850857
0.00308020712876414 0.482779734384809
0.0155802071287641 0.489576206445113
0.0280802071287641 0.489576206445113
0.0405802071287641 0.489576206445113
0.0530802071287641 0.489576206445113
0.0655802071287641 0.489576206445113
0.0780802071287641 0.489576206445113
0.0905802071287641 0.489576206445113
0.103080207128764 0.489576206445113
0.115580207128764 0.483134512057467
0.127712459089578 0.475300410674979
0.138623589189984 0.46567716167446
0.146453875758788 0.453813091115666
0.153702021759338 0.441760950242226
0.160851745566827 0.429674476045626
0.167972858271682 0.41755481296997
0.175093970976538 0.405435149894315
0.182215083681393 0.39331548681866
0.189309492690457 0.381195823743004
0.196403901699521 0.369076160667349
0.203498310708585 0.356956497591694
0.210592719717649 0.344836834516038
0.217687128726713 0.332717171440383
0.224781537735777 0.320597508364728
0.233143227850832 0.308898619238472
0.243901765403858 0.299336788738274
0.256401765403858 0.291634679909269
0.268901765403858 0.285381055836269
0.281401765403858 0.279994157432387
0.293901765403858 0.279994157432387
0.306401765403858 0.279994157432387
0.318901765403858 0.279994157432387
0.331401765403858 0.279994157432387
0.343901765403858 0.279994157432387
0.356401765403858 0.279994157432387
0.368901765403858 0.279994157432387
0.381401765403858 0.279994157432387
0.393901765403858 0.279994157432387
0.406401765403858 0.279994157432387
0.418901765403858 0.279994157432387
0.431401765403858 0.279994157432387
0.431401765403858 0.279994157432387
0.431401765403858 0.279994157432387
};
\addplot [ultra thick, darkorchid15278163, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.274455118045954 0.52492846634074
-0.265883613178252 0.52492846634074
-0.25526431632471 0.52492846634074
-0.243944238197326 0.52492846634074
-0.232515819361302 0.52492846634074
-0.221046963500222 0.52492846634074
-0.209578107639143 0.52492846634074
-0.198067670308902 0.52492846634074
-0.186557232978661 0.52995639077691
-0.17496554011694 0.535140341092777
-0.163334936155638 0.540376554356121
-0.151704332194335 0.546038500826656
-0.140034435652083 0.552799113638326
-0.128198976195922 0.559804637488541
-0.115698976195922 0.566731194695487
-0.103198976195922 0.57333616310883
-0.0906989761959224 0.579767557499528
-0.0781989761959224 0.586121892653799
-0.0656989761959224 0.59247622780807
-0.0531989761959224 0.598830562962341
-0.0406989761959224 0.60515094627482
-0.0281989761959224 0.611471329587299
-0.0156989761959224 0.6176681129364
-0.00319897619592237 0.623602055622639
0.00930102380407763 0.629125905837795
0.0218010238040776 0.629125905837795
0.0343010238040776 0.629125905837795
0.0468010238040776 0.629125905837795
0.0593010238040776 0.629125905837795
0.0718010238040776 0.629125905837795
0.0843010238040776 0.629125905837795
0.0968010238040776 0.629125905837795
0.109301023804078 0.629125905837795
0.121801023804078 0.629125905837795
0.134301023804078 0.629125905837795
0.146801023804078 0.624006425873196
0.159301023804078 0.618318920150976
0.171801023804078 0.612513918167273
0.184301023804078 0.60662499028251
0.196801023804078 0.600656332791742
0.209301023804078 0.594850567845302
0.221801023804078 0.594850567845302
0.234301023804078 0.594850567845302
0.246801023804078 0.594850567845302
0.259301023804078 0.594850567845302
0.271801023804078 0.594850567845302
0.284301023804078 0.594850567845302
0.296801023804078 0.594850567845302
0.309301023804078 0.594850567845302
0.321801023804078 0.594850567845302
0.334301023804078 0.594850567845302
0.346801023804078 0.594850567845302
0.359301023804078 0.594850567845302
0.371801023804078 0.594850567845302
0.384301023804078 0.594850567845302
0.396801023804078 0.594850567845302
0.409301023804078 0.594850567845302
0.421801023804078 0.594850567845302
0.430541524918003 0.594850567845302
0.430541524918003 0.594850567845302
0.430541524918003 0.594850567845302
};
\addplot [ultra thick, sienna1668640, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.271454767083095 0.519673560490342
-0.261753314402044 0.512109547916716
-0.25086392873964 0.503488450471115
-0.239766635731431 0.494682716043184
-0.22862776125406 0.485807552006196
-0.21748888677669 0.476932387969207
-0.206311101199737 0.468057223932219
-0.19487123792266 0.459237756175024
-0.183384452437263 0.450446136557726
-0.171856848445442 0.441677405822535
-0.160329244453621 0.432908675087344
-0.1488016404618 0.424139944352154
-0.137274036469979 0.415395246943175
-0.125746432478158 0.4067012865562
-0.114218828486336 0.398030215051333
-0.102497050477974 0.389778010089023
-0.0899970504779744 0.382082004961913
-0.0774970504779744 0.374611073842189
-0.0649970504779744 0.367581135184393
-0.0524970504779744 0.361005159355053
-0.0399970504779744 0.355516023944426
-0.0274970504779744 0.355516023944426
-0.0149970504779744 0.355516023944426
-0.0024970504779744 0.355516023944426
0.0100029495220256 0.355516023944426
0.0225029495220256 0.355516023944426
0.0350029495220256 0.355516023944426
0.0475029495220256 0.355516023944426
0.0600029495220256 0.355516023944426
0.0725029495220256 0.355516023944426
0.0850029495220256 0.355516023944426
0.0975029495220256 0.355516023944426
0.110002949522026 0.360715996477768
0.122502949522026 0.367191642707206
0.13498959767413 0.374087681404676
0.146884568223768 0.381634145835353
0.158681879543083 0.389266062092563
0.170996479598017 0.396897978349773
0.183496479598017 0.404487168693717
0.195996479598017 0.410203285518571
0.208496479598017 0.410203285518571
0.220996479598017 0.410203285518571
0.233496479598017 0.410203285518571
0.245996479598017 0.410203285518571
0.258496479598017 0.410203285518571
0.270996479598017 0.410203285518571
0.283496479598017 0.410203285518571
0.295996479598017 0.410203285518571
0.308496479598017 0.410203285518571
0.320996479598017 0.410203285518571
0.333496479598017 0.410203285518571
0.345996479598017 0.410203285518571
0.358496479598017 0.410203285518571
0.370996479598017 0.410203285518571
0.383496479598017 0.410203285518571
0.395996479598017 0.410203285518571
0.408496479598017 0.410203285518571
0.420996479598017 0.410203285518571
0.433496479598017 0.410203285518571
0.445996479598017 0.410203285518571
0.458496479598017 0.410203285518571
};
\addplot [ultra thick, hotpink247129191, opacity=0.8]
table {%
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.279736727592144 0.52492846634074
-0.273379722068294 0.52492846634074
-0.263278095431739 0.518064472078219
-0.251331243415991 0.510605366880917
-0.239035335948112 0.503019991350658
-0.226697465529703 0.495434615820399
-0.214359595111295 0.48784924029014
-0.201859595111295 0.480292857343883
-0.189359595111294 0.472826122519212
-0.176859595111294 0.46538418398349
-0.164359595111294 0.457966660255349
-0.151859595111294 0.450818462373334
-0.139359595111294 0.444034197716819
-0.126859595111294 0.437645147758019
-0.114359595111294 0.431948486482956
-0.101859595111294 0.431948486482956
-0.0895369839476237 0.439151999163397
-0.0799728645592146 0.449693092336406
-0.0734403776058774 0.462193092336406
-0.0734403776058774 0.474693092336406
-0.0734403776058774 0.487193092336406
-0.0734403776058774 0.499693092336406
-0.0734403776058774 0.512193092336406
-0.0734403776058774 0.524693092336406
-0.0734403776058774 0.537193092336406
-0.0682434569234835 0.549693092336406
-0.0623571994083006 0.562131292354717
-0.0548588016300481 0.573981629584247
-0.0453808970309087 0.584734063435377
-0.0348249260845297 0.594691871596027
-0.0239511811582319 0.604367002062655
-0.012937432569713 0.613847577031373
-0.00166847294570101 0.62284138177395
0.00984844956780343 0.63143806441197
0.0214508239078407 0.639861173027345
0.0330936352729336 0.648250329800928
0.0447364466380265 0.656553271785242
0.0572364466380265 0.664251184319193
0.0697364466380265 0.670642904647573
0.0822364466380265 0.670642904647573
0.0947364466380265 0.670642904647573
0.107236446638027 0.670642904647573
0.119736446638027 0.664946243372509
0.131480350565759 0.656610112509141
0.141914247474234 0.6465542636368
0.150892411480704 0.635212441071414
0.159227397899967 0.623455948258523
0.167298017730894 0.611596073994782
0.174258908261001 0.599471451661337
0.179450106722868 0.586971070179968
0.179450106722868 0.5744706886986
0.179450106722868 0.561970307217231
0.179450106722868 0.549469925735863
0.179450106722868 0.536969544254494
0.179450106722868 0.524469162773126
0.184665719992316 0.511968781291757
0.190505818261916 0.499468399810389
0.197258801446218 0.48724382935841
0.205160425030922 0.475350003252877
0.215050710989356 0.464854687844081
0.226366974303055 0.455877286800348
0.238284070772064 0.447715492922361
0.250784070772064 0.440037417419569
0.263284070772064 0.432524141867947
0.275784070772064 0.425064273707908
0.288284070772064 0.417627294429976
0.300784070772064 0.410213204034151
0.313284070772064 0.402959717294443
0.325784070772064 0.396267771129094
0.338284070772064 0.390370450654226
0.350784070772064 0.390370450654226
0.363284070772064 0.390370450654226
0.375784070772064 0.390370450654226
0.388284070772064 0.390370450654226
0.400784070772064 0.390370450654226
0.413284070772064 0.390370450654226
0.425784070772064 0.390370450654226
0.425784070772064 0.390370450654226
0.425784070772064 0.390370450654226
0.425784070772064 0.390370450654226
};
\addplot [semithick, black]
table {%
0.35 -1
0.35 -0.97979797979798
0.35 -0.95959595959596
0.35 -0.939393939393939
0.35 -0.919191919191919
0.35 -0.898989898989899
0.35 -0.878787878787879
0.35 -0.858585858585859
0.35 -0.838383838383838
0.35 -0.818181818181818
0.35 -0.797979797979798
0.35 -0.777777777777778
0.35 -0.757575757575758
0.35 -0.737373737373737
0.35 -0.717171717171717
0.35 -0.696969696969697
0.35 -0.676767676767677
0.35 -0.656565656565657
0.35 -0.636363636363636
0.35 -0.616161616161616
0.35 -0.595959595959596
0.35 -0.575757575757576
0.35 -0.555555555555556
0.35 -0.535353535353535
0.35 -0.515151515151515
0.35 -0.494949494949495
0.35 -0.474747474747475
0.35 -0.454545454545454
0.35 -0.434343434343434
0.35 -0.414141414141414
0.35 -0.393939393939394
0.35 -0.373737373737374
0.35 -0.353535353535353
0.35 -0.333333333333333
0.35 -0.313131313131313
0.35 -0.292929292929293
0.35 -0.272727272727273
0.35 -0.252525252525252
0.35 -0.232323232323232
0.35 -0.212121212121212
0.35 -0.191919191919192
0.35 -0.171717171717172
0.35 -0.151515151515151
0.35 -0.131313131313131
0.35 -0.111111111111111
0.35 -0.0909090909090908
0.35 -0.0707070707070706
0.35 -0.0505050505050504
0.35 -0.0303030303030303
0.35 -0.0101010101010101
0.35 0.0101010101010102
0.35 0.0303030303030305
0.35 0.0505050505050506
0.35 0.0707070707070707
0.35 0.0909090909090911
0.35 0.111111111111111
0.35 0.131313131313131
0.35 0.151515151515152
0.35 0.171717171717172
0.35 0.191919191919192
0.35 0.212121212121212
0.35 0.232323232323232
0.35 0.252525252525253
0.35 0.272727272727273
0.35 0.292929292929293
0.35 0.313131313131313
0.35 0.333333333333333
0.35 0.353535353535354
0.35 0.373737373737374
0.35 0.393939393939394
0.35 0.414141414141414
0.35 0.434343434343434
0.35 0.454545454545455
0.35 0.474747474747475
0.35 0.494949494949495
0.35 0.515151515151515
0.35 0.535353535353535
0.35 0.555555555555556
0.35 0.575757575757576
0.35 0.595959595959596
0.35 0.616161616161616
0.35 0.636363636363636
0.35 0.656565656565657
0.35 0.676767676767677
0.35 0.696969696969697
0.35 0.717171717171717
0.35 0.737373737373737
0.35 0.757575757575758
0.35 0.777777777777778
0.35 0.797979797979798
0.35 0.818181818181818
0.35 0.838383838383838
0.35 0.858585858585859
0.35 0.878787878787879
0.35 0.898989898989899
0.35 0.919191919191919
0.35 0.939393939393939
0.35 0.95959595959596
0.35 0.97979797979798
0.35 1
};
\end{axis}

\end{tikzpicture}

